Multiuser-MIMO Systems Using Comparator Network-Aided Receivers With 1-Bit Quantization

Low-resolution analog-to-digital converters (ADCs) are promising for reducing energy consumption and costs of multiuser multiple-input multiple-output (MIMO) systems with many antennas. We propose low-resolution multiuser MIMO receivers where the signals are simultaneously processed by 1-bit ADCs and a comparator network, which can be interpreted as additional virtual channels with binary outputs. We distinguish the proposed comparator networks in fully and partially connected. For such receivers, we develop the low-resolution aware linear minimum mean-squared error (LRA-LMMSE) channel estimator and detector according to the Bussgang theorem. We also develop a robust detector which takes into account the channel state information (CSI) mismatch statistics. By exploiting knowledge of the channel coefficients we devise a mean-square error (MSE) greedy search and a sequential signal-to-interference-plus-noise ratio (SINR) search for optimization of partially connected networks. Numerical results show that a system with extra virtual channels can outperform a system with additional receive antennas, in terms of bit error rate (BER). Furthermore, by employing the proposed channel estimation with its error statistics, we construct a lower bound on the ergodic sum rate for a linear receiver. Simulation results confirm that the proposed approach outperforms the conventional 1-bit MIMO system in terms of BER, MSE and sum rate.

==> figures/1MORE_ANTENNA.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=ber2,
ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -20,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.000001,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={{No comparator network},
								%$M=12$,
                %$M=14$,
                {No comparator network plus antenna, $N_r + 1$},
				{Random selected comparator network},	
				{MMSE search based comparator network},
                {SINR search based comparator network},	},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0,0.01)}, anchor=south west,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]


\addlegendimage{smooth,color=gray,solid, thick, mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=darkblue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=newpurple,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}




\addplot+[smooth,color=gray,thick,solid, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4371\\
  -15.0000    0.3907\\
  -10.0000    0.3176\\
   -5.0000    0.2219\\
         0    0.1308\\
    5.0000    0.0736\\
   10.0000    0.0482\\
   15.0000    0.0388\\
   20.0000    0.0355\\
   25.0000    0.0343\\
   30.0000    0.0340\\
   };
%\addlegendentry{LRA-LMMSE 2x4}



\addplot+[smooth,color=darkblue,thick,solid, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4297\\
  -15.0000    0.3780\\
  -10.0000    0.2975\\
   -5.0000    0.1944\\
         0    0.1016\\
    5.0000    0.0491\\
   10.0000    0.0283\\
   15.0000    0.0212\\
   20.0000    0.0188\\
   25.0000    0.0181\\
   30.0000    0.0178\\
};
%\addlegendentry{LRA-LMMSE +1 2x4}



\addplot+[smooth,color=mustard,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4358\\
  -15.0000    0.3884\\
  -10.0000    0.3139\\
   -5.0000    0.2162\\
         0    0.1231\\
    5.0000    0.0649\\
   10.0000    0.0395\\
   15.0000    0.0304\\
   20.0000    0.0271\\
   25.0000    0.0259\\
   30.0000    0.0256\\
};
%\addlegendentry{LRA-LMMSE (Random) 2x4}




\addplot+[smooth,color=newpurple,thick,solid, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4340\\
  -15.0000    0.3856\\
  -10.0000    0.3103\\
   -5.0000    0.2117\\
         0    0.1150\\
    5.0000    0.0531\\
   10.0000    0.0263\\
   15.0000    0.0164\\
   20.0000    0.0128\\
   25.0000    0.0116\\
   30.0000    0.0112\\
};
%\addlegendentry{LRA-LMMSE (Greedy) 2x4}



\addplot+[smooth,color=green,thick,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4346\\
  -15.0000    0.3866\\
  -10.0000    0.3112\\
   -5.0000    0.2121\\
         0    0.1158\\
    5.0000    0.0533\\
   10.0000    0.0257\\
   15.0000    0.0157\\
   20.0000    0.0124\\
   25.0000    0.0113\\
   30.0000    0.0110\\
   };
%\addlegendentry{LRA-LMMSE (Seq SINR search) 2x4}













%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+[smooth,color=gray,thick,solid, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4170\\
  -15.0000    0.3565\\
  -10.0000    0.2641\\
   -5.0000    0.1517\\
         0    0.0625\\
    5.0000    0.0223\\
   10.0000    0.0101\\
   15.0000    0.0066\\
   20.0000    0.0055\\
   25.0000    0.0052\\
   30.0000    0.0052\\
};
%\addlegendentry{LRA-LMMSE 2x7}



\addplot+[smooth,color=darkblue,thick,solid, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4113\\
  -15.0000    0.3470\\
  -10.0000    0.2498\\
   -5.0000    0.1348\\
         0    0.0495\\
    5.0000    0.0152\\
   10.0000    0.0060\\
   15.0000    0.0036\\
   20.0000    0.0028\\
   25.0000    0.0026\\
   30.0000    0.0025\\
};
%\addlegendentry{LRA-LMMSE +1 2x7}



\addplot+[smooth,color=mustard,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4160\\
  -15.0000    0.3548\\
  -10.0000    0.2615\\
   -5.0000    0.1482\\
         0    0.0590\\
    5.0000    0.0196\\
   10.0000    0.0081\\
   15.0000    0.0049\\
   20.0000    0.0039\\
   25.0000    0.0036\\
   30.0000    0.0036\\};
%\addlegendentry{LRA-LMMSE (Random) 2x7}




\addplot+[smooth,color=newpurple,thick,solid, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4141\\
  -15.0000    0.3519\\
  -10.0000    0.2579\\
   -5.0000    0.1436\\
         0    0.0527\\
    5.0000    0.0141\\
   10.0000    0.0040\\
   15.0000    0.0016\\
   20.0000    0.0009636\\
   25.0000    0.00070473\\
   30.0000    0.00060225\\};
%\addlegendentry{LRA-LMMSE (Greedy) 2x7}







\addplot+[smooth,color=green,thick,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -20.0000    0.4147\\
  -15.0000    0.3527\\
  -10.0000    0.2584\\
   -5.0000    0.1437\\
         0    0.0527\\
    5.0000    0.0134\\
   10.0000    0.0034\\
   15.0000    0.0012\\
   20.0000    0.00068224\\
   25.0000    0.00052020\\
   30.0000    0.00051638\\
   };
%\addlegendentry{LRA-LMMSE (Seq SINR search) 2x7}




















%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+[smooth,color=gray,thick,solid, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4010\\
  -15.0000    0.3299\\
  -10.0000    0.2247\\
   -5.0000    0.1073\\
         0    0.0314\\
    5.0000    0.0072\\
   10.0000    0.0021\\
   15.0000    0.0011\\
   20.0000    0.0008\\
   25.0000    0.0007\\
   30.0000    0.0007\\
};
%\addlegendentry{LRA-LMMSE 2x10}



\addplot+[smooth,color=darkblue,thick,solid, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.3962\\
  -15.0000    0.3221\\
  -10.0000    0.2136\\
   -5.0000    0.0961\\
         0    0.0252\\
    5.0000    0.0050\\
   10.0000    0.0013\\
   15.0000    0.00060914\\
   20.0000    0.00044233\\
   25.0000    0.00037939\\
   30.0000    0.00035791\\
};
%\addlegendentry{LRA-LMMSE +1 2x10}



\addplot+[smooth,color=mustard,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4002\\
  -15.0000    0.3285\\
  -10.0000    0.2227\\
   -5.0000    0.1049\\
         0    0.0297\\
    5.0000    0.0064\\
   10.0000    0.0018\\
   15.0000    0.00084221\\
   20.0000    0.00058609\\
   25.0000    0.00051193\\
   30.0000    0.00050943\\
};
%\addlegendentry{LRA-LMMSE (Random) 2x10}




\addplot+[smooth,color=newpurple,thick,solid, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    0.3983
  -15.0000    0.3256\\
  -10.0000    0.2193\\
   -5.0000    0.1009\\
         0    0.0258\\
    5.0000    0.0042\\
   10.0000    0.00069931\\
   15.0000    0.0001739\\
   20.0000    0.000077083\\
25	0.000041369	\\
30	0.000037251	\\
};
%\addlegendentry{LRA-LMMSE (Greedy) 2x10}



\addplot+[smooth,color=green,thick,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    0.3989\\
  -15.0000    0.3264\\
  -10.0000    0.2198\\
   -5.0000    0.1011\\
         0    0.0256\\
    5.0000    0.0038\\
   10.0000    0.00054\\
15	0.000104	\\
20	0.000035679	\\
25	0.000020778	\\
30	0.000013066	\\
};
%\addlegendentry{LRA-LMMSE (Seq SINR search) 2x10}












%N_r LABELS

% N_r = 4
\draw (7.5,0.05) ellipse (0.2cm and 0.5cm);
\draw[dspconn]    (6.8,0.035) -- (-1,0.007) ;
\draw (-6.4,0.006) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{r} = 4$};

% N_r = 7
\draw (7.5,0.011) ellipse (0.2cm and 0.5cm);
\draw[dspconn]    (6.8,0.008) -- (2,0.0025) ;
\draw (-4,0.002) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{r} = 7$};

% N_r = 10
\draw (7.5,0.0023) ellipse (0.2cm and 0.5cm);
\draw[dspconn]    (6.9,0.0015) -- (5,0.0009) ;
\draw (-1.5,0.0007) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{r} = 10$};


\end{axis}
\end{tikzpicture}



==> figures/1MORE_ANTENNA_3.tex <==
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=ber2,
ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.0001,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={{No comparator network},
								%$M=12$,
                %$M=14$,
                {No comparator network plus antenna, $N_r + 1$},
				{Random selected comparator network},	
				{MMSE search based comparator network},
                {SINR search based comparator network},	},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.99,0.99)}, anchor=north east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]


\addlegendimage{smooth,color=gray,solid, thick, mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=darkblue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=newpurple,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}




\addplot+[smooth,color=gray,thick,solid, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2561\\
   -5.0000    0.1521\\
         0    0.0753\\
    5.0000    0.0389\\
   10.0000    0.0258\\
   15.0000    0.0216\\
   20.0000    0.0203\\
   25.0000    0.0200\\
   30.0000    0.0199\\
   };
%\addlegendentry{LRA-LMMSE 3x8}





\addplot+[smooth,color=darkblue,thick,solid, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2432\\
   -5.0000    0.1371\\
         0    0.0620\\
    5.0000    0.0290\\
   10.0000    0.0179\\
   15.0000    0.0145\\
   20.0000    0.0134\\
   25.0000    0.0131\\
   30.0000    0.0131\\
};
%\addlegendentry{LRA-LMMSE +1 3x8}



\addplot+[smooth,color=mustard,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2537\\
   -5.0000    0.1488\\
         0    0.0713\\
    5.0000    0.0351\\
   10.0000    0.0222\\
   15.0000    0.0185\\
   20.0000    0.0174\\
   25.0000    0.0170\\
   30.0000    0.0169\\
};
%\addlegendentry{LRA-LMMSE (Random) 3x8}




\addplot+[smooth,color=newpurple,thick,solid, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2512\\
   -5.0000    0.1451\\
         0    0.0656\\
    5.0000    0.0285\\
   10.0000    0.0156\\
   15.0000    0.0119\\
   20.0000    0.0107\\
   25.0000    0.0104\\
   30.0000    0.0103\\
};
%\addlegendentry{LRA-LMMSE (Greedy) 3x8}



\addplot+[smooth,color=green,thick,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -10.0000    0.2522\\
   -5.0000    0.1462\\
         0    0.0673\\
    5.0000    0.0292\\
   10.0000    0.0161\\
   15.0000    0.0121\\
   20.0000    0.0109\\
   25.0000    0.0106\\
   30.0000    0.0104\\
   };
%\addlegendentry{LRA-LMMSE (Seq SINR search) 3x8}













%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+[smooth,color=gray,thick,solid, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1760\\
   -5.0000    0.0693\\
         0    0.0173\\
    5.0000    0.0043\\
   10.0000    0.0017\\
   15.0000    0.0011\\
   20.0000    0.000955\\
   25.0000    0.000931\\
   30.0000    0.00093733\\
};
%\addlegendentry{LRA-LMMSE 3x16}



\addplot+[smooth,color=darkblue,thick,solid, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -10.0000    0.1687\\
   -5.0000    0.0632\\
         0    0.0145\\
    5.0000    0.0033\\
   10.0000    0.0012\\
   15.0000    0.000779\\
   20.0000    0.0006645\\
   25.0000    0.0006510\\
   30.0000    0.00062833\\
   };
%\addlegendentry{LRA-LMMSE +1 3x16}



\addplot+[smooth,color=mustard,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1745\\
   -5.0000    0.0679\\
         0    0.0164\\
    5.0000    0.0039\\
   10.0000    0.0015\\
   15.0000    0.000922\\
   20.0000    0.0007705\\
   25.0000    0.00074583\\
   30.0000    0.00072733\\
};
%\addlegendentry{LRA-LMMSE (Random) 3x16}




\addplot+[smooth,color=newpurple,thick,solid, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -10.0000    0.1726\\
   -5.0000    0.0654\\
         0    0.0144\\
    5.0000    0.0028\\
   10.0000    0.0008\\
   15.0000    0.000458\\
   20.0000    0.00035933\\
   25.0000    0.00031117\\
   30.0000    0.00031367\\
   };
%\addlegendentry{LRA-LMMSE (Greedy) 3x16}







\addplot+[smooth,color=green,thick,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -10.0000    0.1731\\
   -5.0000    0.0660\\
         0    0.0146\\
    5.0000    0.0027\\
   10.0000    0.0007\\
   15.0000    0.0003545\\
   20.0000    0.0002586\\
   25.0000    0.00024083\\
   30.0000    0.0002445\\
   };
%\addlegendentry{LRA-LMMSE (Seq SINR search) 3x16}
























%N_r LABELS

% N_r = 4
\draw (7.5,0.025) ellipse (0.2cm and 0.5cm);
\draw[dspconn]    (6.8,0.025) -- (-1,0.007) ;
\draw (-6.4,0.005) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{r} = 8$};


% N_r = 10
\draw (7.5,0.0018) ellipse (0.2cm and 0.5cm);
\draw[dspconn]    (6.9,0.0015) -- (5,0.0009) ;
\draw (-1.5,0.0007) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{r} = 16$};


\end{axis}
\end{tikzpicture}


==> figures/1MORE_ANTENNA_4.tex <==
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=ber2,
ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.001,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={{No comparator network},
								%$M=12$,
                %$M=14$,
                {No comparator network plus antenna, $N_r + 1$},
				{Random selected comparator network},	
				{MMSE search based comparator network},
                {SINR search based comparator network},	},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.99,0.99)}, anchor=north east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]


\addlegendimage{smooth,color=gray,solid, thick, mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=darkblue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=newpurple,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}




\addplot+[smooth,color=gray,thick,solid, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2187\\
   -5.0000    0.1178\\
         0    0.0537\\
    5.0000    0.0282\\
   10.0000    0.0200\\
   15.0000    0.0173\\
   20.0000    0.0165\\
   25.0000    0.0162\\
   30.0000    0.0161\\
   };
%\addlegendentry{LRA-LMMSE 4x12}



\addplot+[smooth,color=darkblue,thick,solid, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2094\\
   -5.0000    0.1076\\
         0    0.0459\\
    5.0000    0.0226\\
   10.0000    0.0154\\
   15.0000    0.0132\\
   20.0000    0.0125\\
   25.0000    0.0122\\
   30.0000    0.0121\\
};
%\addlegendentry{LRA-LMMSE +1 4x12}



\addplot+[smooth,color=mustard,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2168\\
   -5.0000    0.1154\\
         0    0.0513\\
    5.0000    0.0260\\
   10.0000    0.0180\\
   15.0000    0.0154\\
   20.0000    0.0146\\
   25.0000    0.0143\\
   30.0000    0.0141\\
};
%\addlegendentry{LRA-LMMSE (Random) 4x12}




\addplot+[smooth,color=newpurple,thick,solid, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2151\\
   -5.0000    0.1125\\
         0    0.0472\\
    5.0000    0.0219\\
   10.0000    0.0139\\
   15.0000    0.0112\\
   20.0000    0.0104\\
   25.0000    0.0101\\
   30.0000    0.0100\\
};
%\addlegendentry{LRA-LMMSE (Greedy) 4x12}



\addplot+[smooth,color=green,thick,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2159\\
   -5.0000    0.1138\\
         0    0.0488\\
    5.0000    0.0227\\
   10.0000    0.0144\\
   15.0000    0.0118\\
   20.0000    0.0110\\
   25.0000    0.0107\\
   30.0000    0.0105\\
   };
%\addlegendentry{LRA-LMMSE (Seq SINR search) 4x12}













%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+[smooth,color=gray,thick,solid, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -10.0000    0.1684\\
   -5.0000    0.0682\\
         0    0.0208\\
    5.0000    0.0075\\
   10.0000    0.0043\\
   15.0000    0.0034\\
   20.0000    0.0031\\
   25.0000    0.0030\\
   30.0000    0.0030\\
};
%\addlegendentry{LRA-LMMSE 4x18}



\addplot+[smooth,color=darkblue,thick,solid, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1615\\
   -5.0000    0.0626\\
         0    0.0179\\
    5.0000    0.0061\\
   10.0000    0.0034\\
   15.0000    0.0026\\
   20.0000    0.0024\\
   25.0000    0.0024\\
   30.0000    0.0024\\
};
%\addlegendentry{LRA-LMMSE +1 4x18}



\addplot+[smooth,color=mustard,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -10.0000    0.1671\\
   -5.0000    0.0668\\
         0    0.0198\\
    5.0000    0.0070\\
   10.0000    0.0039\\
   15.0000    0.0030\\
   20.0000    0.0027\\
   25.0000    0.0027\\
   30.0000    0.0027\\};
%\addlegendentry{LRA-LMMSE (Random) 4x18}




\addplot+[smooth,color=newpurple,thick,solid, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1654\\
   -5.0000    0.0647\\
         0    0.0180\\
    5.0000    0.0056\\
   10.0000    0.0028\\
   15.0000    0.0020\\
   20.0000    0.0018\\
   25.0000    0.0017\\
   30.0000    0.0017\\
   };
%\addlegendentry{LRA-LMMSE (Greedy) 4x18}







\addplot+[smooth,color=green,thick,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1660\\
   -5.0000    0.0655\\
         0    0.0184\\
    5.0000    0.0056\\
   10.0000    0.0027\\
   15.0000    0.0019\\
   20.0000    0.0017\\
   25.0000    0.0016\\
   30.0000    0.0016\\
   };
%\addlegendentry{LRA-LMMSE (Seq SINR search) 4x18}
























%N_r LABELS

% N_r = 4
\draw (7.5,0.05) ellipse (0.2cm and 0.5cm);
\draw[dspconn]    (6.8,0.035) -- (-1,0.007) ;
\draw (-6.4,0.006) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{r} = 12$};

% N_r = 7
\draw (7.5,0.011) ellipse (0.2cm and 0.5cm);
\draw[dspconn]    (6.8,0.008) -- (2,0.0025) ;
\draw (-4,0.002) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{r} = 7$};

% N_r = 10
\draw (7.5,0.0023) ellipse (0.2cm and 0.5cm);
\draw[dspconn]    (6.9,0.0015) -- (5,0.0009) ;
\draw (-1.5,0.0007) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N_{r} = 10$};


\end{axis}
\end{tikzpicture}


==> figures/AR_2x4_Imperfect.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}


\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -20,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0,
ymax=6,
ylabel={Sum Rate [bpcu]},
ymajorgrids,
legend entries={No comparator network,
								%$M=12$,
                %$M=14$,
                Random selected comparator network,
				Fully connected comparator network,	
				%MMSE based comparator network,															
				},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0,0.99)}, anchor= north west,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addlegendimage{smooth,color=gray,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=newpurple,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.000899105403162033	\\
-15	0.00827964640333887	\\
-10	0.0653160466062634	\\
-5	0.357595857149592	\\
0	1.07378834542204	\\
5	1.83382155794315	\\
10	2.25856934762752	\\
15	2.41640151280744	\\
20	2.46409175287201	\\
25	2.47653514106016	\\
30	2.47850969660683	\\
};
%\addlegendentry{No comparator network 2x4}


\addplot+[smooth,color=mustard,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.00117358011442398	\\
-15	0.0108052957705652	\\
-10	0.0850321113807389	\\
-5	0.458789717767212	\\
0	1.33850671869916	\\
5	2.24945644946756	\\
10	2.75615300711741	\\
15	2.93363009881107	\\
20	2.97502997904878	\\
25	2.98025306709243	\\
30	2.97857109552870	\\
};
%\addlegendentry{Random selected 2x4}

\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.00152157702373204	\\
-15	0.0140039195073231	\\
-10	0.109884275086686	\\
-5	0.584134423272008	\\
0	1.67128999836785	\\
5	2.82588033825585	\\
10	3.53327464695055	\\
15	3.82205373783565	\\
20	3.90817499229882	\\
25	3.92739452089245	\\
30	3.93024591712532	\\
};
%\addlegendentry{Fully connected 2x4}


%\addplot+[smooth,color=newpurple,solid, thick, every mark/.append style={solid} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-20	0.00127922565377806	\\
%-15	0.0117367138488727	\\
%-10	0.0915962259037901	\\
%-5	0.492936750095606	\\
%0	1.42197651176676	\\
%5	2.43631294087662	\\
%10	3.05528817902441	\\
%15	3.29527372808317	\\
%20	3.34965862865626	\\
%25	3.34389925844887	\\
%30	3.34147801076108	\\
%};
%\addlegendentry{Greedy Search 2x4}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+[smooth,color=gray,dashed,thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.00157341076952169	\\
-15	0.0144814028299520	\\
-10	0.113499119628212	\\
-5	0.601597847597478	\\
0	1.68507341113116	\\
5	2.68762769120271	\\
10	3.14686264161581	\\
15	3.26175006865736	\\
20	3.26433396875448	\\
25	3.25075597786755	\\
30	3.24160557767544	\\
};
%\addlegendentry{No comparator network 2x7}


\addplot+[smooth,color=mustard,dashed, thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.00204677605107762	\\
-15	0.0188254237283785	\\
-10	0.146709985657220	\\
-5	0.757517581465117	\\
0	2.03532618649121	\\
5	3.16246105146475	\\
10	3.66047944702193	\\
15	3.77676989472709	\\
20	3.76396154313956	\\
25	3.74003215263257	\\
30	3.72536097086122	\\
};
%\addlegendentry{Random selected 2x7}

\addplot+[smooth,color=darkblue,dashed, thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.00296519343855035	\\
-15	0.0272506575063698	\\
-10	0.210637866442496	\\
-5	1.05212341626947	\\
0	2.70328600351508	\\
5	4.14977463431308	\\
10	4.84438289898805	\\
15	5.06441131616087	\\
20	5.10865994902736	\\
25	5.10926480423746	\\
30	5.10648908196160	\\
};
%\addlegendentry{Fully connected 2x7}


%\addplot+[smooth,color=newpurple,dashed, thick, every mark/.append style={solid} ,mark=triangle,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-20	0.00228049424418591	\\
%-15	0.0208526826493183	\\
%-10	0.160932426690943	\\
%-5	0.826066049467380	\\
%0	2.18535566824538	\\
%5	3.50307542472441	\\
%10	4.19435342618462	\\
%15	4.42169057686592	\\
%20	4.44751024023660	\\
%25	4.39767102141192	\\
%30	4.34463485632324	\\
%};
%\addlegendentry{Greedy Search 2x7}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+[smooth,color=gray,thick,dotted, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.00224741373460359	\\
-15	0.0206588962268418	\\
-10	0.160590358242256	\\
-5	0.822459165228782	\\
0	2.16946215064887	\\
5	3.27236660039876	\\
10	3.69057179454993	\\
15	3.76659397058856	\\
20	3.76408490670631	\\
25	3.74748749461703	\\
30	3.72802522561749	\\
};
%\addlegendentry{No comparator 2x10}

\addplot+[smooth,color=mustard,thick,dotted, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.00291792929879517	\\
-15	0.0268141440270330	\\
-10	0.206905267506975	\\
-5	1.02750870933709	\\
0	2.58070400161640	\\
5	3.76526222031237	\\
10	4.19682792538980	\\
15	4.25662825115475	\\
20	4.21995953072229	\\
25	4.18669249648208	\\
30	4.16774394491579	\\
};
%\addlegendentry{Random selected 2x10}


\addplot+[smooth,color=darkblue,thick,dotted, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.00445444986220683	\\
-15	0.0408671842916878	\\
-10	0.310772607460748	\\
-5	1.46232628487835	\\
0	3.46612818669068	\\
5	4.95350567407602	\\
10	5.50646580913317	\\
15	5.60802430178535	\\
20	5.60527479263052	\\
25	5.59293252419175	\\
30	5.59012654034626	\\
};
%\addlegendentry{Fully connected 2x10}


%\addplot+[smooth,color=newpurple,thick,dotted, thick, every mark/.append style={solid} ,mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-20	0.00327713193155929	\\
%-15	0.0299492463065757	\\
%-10	0.228246504965440	\\
%-5	1.12380766834797	\\
%0	2.78961986611837	\\
%5	4.26112436949017	\\
%10	4.93666385891475	\\
%15	5.09806037046934	\\
%20	5.12839375603779	\\
%25	5.15462808996742	\\
%30	5.16027321641717	\\
%};
%\addlegendentry{Greedy Search 2x10}



\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P33}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid} ,mark=triangle, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P34}

\addplot[smooth,color=black,thick,dotted, every mark/.append style={solid} ,mark=square, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -1\\
};\label{P35}



\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(-20,4.75)}, anchor= north west,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P35}{\hspace{0.15cm} $N_r=10$}\\
\ref{P34}{\hspace{0.15cm} $N_r=7$}\\
\ref{P33}{\hspace{0.15cm} $N_r=4$}\\
\end{tabular}
};


\end{axis}
\end{tikzpicture}



==> figures/AR_2x4_Perfect.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}


\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -20,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0,
ymax=7,
ylabel={Sum Rate [bpcu]},
ymajorgrids,
legend entries={No comparator network,
								%$M=12$,
                %$M=14$,
                Random selected comparator network,
				Fully connected comparator network,	
				MMSE based comparator network,															},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.99,0.01)}, anchor= south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addlegendimage{smooth,color=gray,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=newpurple,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}




\addplot+[smooth,color=gray,thick,solid, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.0720184294300191	\\
-15	0.213459351162275	\\
-10	0.570037423414020	\\
-5	1.25521713874671	\\
0	2.14527788159244	\\
5	2.88798538397846	\\
10	3.30663939078751	\\
15	3.48868893846114	\\
20	3.55753251016202 	\\
25	3.58159199957135	\\
30	3.58959655915290	\\
};
%\addlegendentry{No comparator 2x4}

\addplot+[smooth,color=mustard,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.0822079119518885	\\
-15	0.243326453266490	\\
-10	0.648792748507083	\\
-5	1.43293112462012	\\
0	2.48141881458243	\\
5	3.40170620734025	\\
10	3.94735397149391	\\
15	4.19371509983826	\\
20	4.28964364690432	\\
25	4.32395051015302	\\
30	4.33553054518352	\\
};
%\addlegendentry{Random selected 2x4}


\addplot+[smooth,color=darkblue,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.0934532373411481	\\
-15	0.276216786761984	\\
-10	0.735558918520664	\\
-5	1.63236170647064	\\
0	2.87551621936613	\\
5	4.02409553930569	\\
10	4.71954232903028	\\
15	5.02524272348509	\\
20	5.14024923745910	\\
25	5.18096787267512	\\
30	5.19479530257598	\\
};
%\addlegendentry{Fully connected 2x4}


\addplot+[smooth,color=newpurple,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.0878990868636893	\\
-15	0.259127338538452	\\
-10	0.684969987816460	\\
-5	1.50463495357407	\\
0	2.64050979270345	\\
5	3.69995495252283	\\
10	4.36812858305796	\\
15	4.68401689095362	\\
20	4.81452561082121	\\
25	4.86095000272457	\\
30	4.87590919793405	\\
};
%\addlegendentry{Greedy Search 2x4}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+[smooth,color=gray,thick,dashed, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.124164422022011	\\
-15	0.362675513417939	\\
-10	0.938485655438750	\\
-5	1.96482845078164	\\
0	3.14633708455433	\\
5	3.96036743288791	\\
10	4.32031700845132	\\
15	4.44724070322321	\\
20	4.49015578637366	\\
25	4.50473304086802	\\
30	4.50958843285141	\\
};
%\addlegendentry{No comparator 2x7}

\addplot+[smooth,color=mustard,thick,dashed, thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.141396147603398	\\
-15	0.411654974025718	\\
-10	1.05999581991822	\\
-5	2.21549309961051	\\
0	3.56764399528754	\\
5	4.52077401476873	\\
10	4.93998484990816	\\
15	5.08087480378136	\\
20	5.12600203689322	\\
25	5.14078629481447	\\
30	5.14556442514796	\\
};
%\addlegendentry{Random selected 2x7}


\addplot+[smooth,color=darkblue,thick,dashed, thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.169278458391884	\\
-15	0.490378414438334	\\
-10	1.25439085844612	\\
-5	2.62367157206214	\\
0	4.28188476346470	\\
5	5.46085656340358	\\
10	5.88178262627936	\\
15	5.94272045719005	\\
20	5.93664246719510	\\
25	5.93072821816973	\\
30	5.92833156146256	\\
};
%\addlegendentry{Fully connected 2x7}


\addplot+[smooth,color=newpurple,thick,dashed, thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.152468305335928	\\
-15	0.440823308526439	\\
-10	1.12236503158196	\\
-5	2.33631378534377	\\
0	3.81374568831478	\\
5	4.89514789239854	\\
10	5.39738733072996	\\
15	5.56073375071739	\\
20	5.60724542737738	\\
25	5.62326496053723	\\
30	5.63994214378752	\\
};
%\addlegendentry{Greedy Search 2x7}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+[smooth,color=gray,thick,dotted, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.176338482430021	\\
-15	0.506727377649678	\\
-10	1.26864573738675	\\
-5	2.53091513695474	\\
0	3.83464086964549	\\
5	4.59435213599047	\\
10	4.85923591223519	\\
15	4.92959633854888	\\
20	4.94826134795867	\\
25	4.95389400271590	\\
30	4.95566206700402	\\
};
%\addlegendentry{No comparator 2x10}

\addplot+[smooth,color=mustard,thick,dotted, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.200678536337465	\\
-15	0.573446350070413	\\
-10	1.42335132146893	\\
-5	2.82229797368784	\\
0	4.27579531628341	\\
5	5.12171049058616	\\
10	5.39649994494180	\\
15	5.45401493457434	\\
20	5.46349538234232	\\
25	5.46502935529019	\\
30	5.46518313459284	\\
};
%\addlegendentry{Random selected 2x10}


\addplot+[smooth,color=darkblue,thick,dotted, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.246254413327477	\\
-15	0.697393277997301	\\
-10	1.71013416761539	\\
-5	3.38080424968806	\\
0	5.19029332813905	\\
5	6.22462354238095	\\
10	6.36750062446226	\\
15	6.23665268633243	\\
20	6.14616631722967	\\
25	6.11103880683198	\\
30	6.09959705417533	\\
};
%\addlegendentry{Fully connected 2x10}


\addplot+[smooth,color=newpurple,thick,dotted, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20	0.217908940101849	\\
-15	0.616639940504463	\\
-10	1.50699348552278	\\
-5	2.97909617526215	\\
0	4.56813424452691	\\
5	5.53200165843859	\\
10	5.81728492450258	\\
15	5.86342426170630	\\
20	5.87766340643053	\\
25	5.88372587762790	\\
30	5.90554361650605	\\
};
%\addlegendentry{Greedy Search 2x10}


\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 -2\\
};\label{P72}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid} ,mark=triangle, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 -2\\
};\label{P73}

\addplot[smooth,color=black,thick,dotted, every mark/.append style={solid} ,mark=square, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 -2\\
};\label{P74}



\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(29.5,2.9)}, anchor= north east,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P74}{\hspace{0.15cm} $N_r=10$}\\
\ref{P73}{\hspace{0.15cm} $N_r=7$}\\
\ref{P72}{\hspace{0.15cm} $N_r=4$}\\
\end{tabular}
};

\end{axis}
\end{tikzpicture}



==> figures/AR_3_8_16_Imperfect.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}


\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -20,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0,
ymax=11,
ylabel={Sum Rate [bpcu]},
ymajorgrids,
legend entries={No comparator network,
								%$M=12$,
                %$M=14$,
                Random selected comparator network,
				Fully connected comparator network,	
				%MMSE based comparator network,															
				},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.99,0.01)}, anchor= south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addlegendimage{smooth,color=gray,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=newpurple,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.0040\\
  -15.0000    0.0351\\
  -10.0000    0.2478\\
   -5.0000    1.0713\\
         0    2.4468\\
    5.0000    3.5004\\
   10.0000    3.9673\\
   15.0000    4.1127\\
   20.0000    4.1565\\
   25.0000    4.1552\\
   30.0000    4.1497\\
   };
%\addlegendentry{No comparator network 3x8}


\addplot+[smooth,color=mustard,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.0052\\
  -15.0000    0.0456\\
  -10.0000    0.3192\\
   -5.0000    1.3479\\
         0    3.0119\\
    5.0000    4.2880\\
   10.0000    4.8488\\
   15.0000    5.0352\\
   20.0000    5.0792\\
   25.0000    5.0845\\
   30.0000    5.0854\\
   };
%\addlegendentry{Random selected 3x8}

\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.0076\\
  -15.0000    0.0673\\
  -10.0000    0.4651\\
   -5.0000    1.8992\\
         0    4.2040\\
    5.0000    6.1752\\
   10.0000    7.2419\\
   15.0000    7.6690\\
   20.0000    7.8042\\
   25.0000    7.8466\\
   30.0000    7.8589\\
};
%\addlegendentry{Fully connected 3x8}


%\addplot+[smooth,color=newpurple,solid, thick, every mark/.append style={solid} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-20	0.00127922565377806	\\
%-15	0.0117367138488727	\\
%-10	0.0915962259037901	\\
%-5	0.492936750095606	\\
%0	1.42197651176676	\\
%5	2.43631294087662	\\
%10	3.05528817902441	\\
%15	3.29527372808317	\\
%20	3.34965862865626	\\
%25	3.34389925844887	\\
%30	3.34147801076108	\\
%};
%\addlegendentry{Greedy Search 2x4}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+[smooth,color=gray,dashed,thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.0079\\
  -15.0000    0.0701\\
  -10.0000    0.4835\\
   -5.0000    1.9482\\
         0    4.0602\\
    5.0000    5.3857\\
   10.0000    5.8787\\
   15.0000    5.9728\\
   20.0000    5.9891\\
   25.0000    5.9860\\
   30.0000    5.9830\\
   };
%\addlegendentry{No comparator network 3x16}


\addplot+[smooth,color=mustard,dashed, thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.0103\\
  -15.0000    0.0906\\
  -10.0000    0.6175\\
   -5.0000    2.3970\\
         0    4.8189\\
    5.0000    6.3169\\
   10.0000    6.8281\\
   15.0000    6.9416\\
   20.0000    6.9617\\
   25.0000    6.9501\\
   30.0000    6.9487\\
   };
%\addlegendentry{Random selected 3x16}

\addplot+[smooth,color=darkblue,dashed, thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.0165\\
  -15.0000    0.1447\\
  -10.0000    0.9567\\
   -5.0000    3.4765\\
         0    6.7537\\
    5.0000    8.8792\\
   10.0000    9.6481\\
   15.0000    9.8957\\
   20.0000    9.9600\\
   25.0000    9.9720\\
   30.0000    9.9725\\
};
%\addlegendentry{Fully connected 3x16}


%\addplot+[smooth,color=newpurple,dashed, thick, every mark/.append style={solid} ,mark=triangle,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-20	0.00228049424418591	\\
%-15	0.0208526826493183	\\
%-10	0.160932426690943	\\
%-5	0.826066049467380	\\
%0	2.18535566824538	\\
%5	3.50307542472441	\\
%10	4.19435342618462	\\
%15	4.42169057686592	\\
%20	4.44751024023660	\\
%25	4.39767102141192	\\
%30	4.34463485632324	\\
%};
%\addlegendentry{Greedy Search 2x7}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P33}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid} ,mark=triangle, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-1 -2\\
};\label{P34}




\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(-20,4.75)}, anchor= north west,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P33}{\hspace{0.15cm} $N_r=16$}\\
\ref{P34}{\hspace{0.15cm} $N_r=8$}\\
\end{tabular}
};


\end{axis}
\end{tikzpicture}

==> figures/AR_3_8_16_Perfect.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}


\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -20,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0,
ymax=11,
ylabel={Sum Rate [bpcu]},
ymajorgrids,
legend entries={No comparator network,
								%$M=12$,
                %$M=14$,
                Random selected comparator network,
				Fully connected comparator network,	
				MMSE based comparator network,															},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.99,0.01)}, anchor= south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addlegendimage{smooth,color=gray,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=newpurple,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}




\addplot+[smooth,color=gray,thick,solid, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.2090\\
  -15.0000    0.5974\\
  -10.0000    1.4805\\
   -5.0000    2.9237\\
         0    4.4497\\
    5.0000    5.4692\\
   10.0000    5.9474\\
   15.0000    6.1311\\
   20.0000    6.1947\\
   25.0000    6.2156\\
   30.0000    6.2223\\
};
%\addlegendentry{No comparator 3x8}

\addplot+[smooth,color=mustard,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.2377\\
  -15.0000    0.6770\\
  -10.0000    1.6728\\
   -5.0000    3.3183\\
         0    5.1260\\
    5.0000    6.4034\\
   10.0000    7.0371\\
   15.0000    7.2930\\
   20.0000    7.3849\\
   25.0000    7.4157\\
   30.0000    7.4256\\
   };
%\addlegendentry{Random selected 3x8}


\addplot+[smooth,color=darkblue,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.2877\\
  -15.0000    0.8153\\
  -10.0000    2.0072\\
   -5.0000    4.0286\\
         0    6.4185\\
    5.0000    8.2314\\
   10.0000    9.1274\\
   15.0000    9.4764\\
   20.0000    9.6021\\
   25.0000    9.6452\\
   30.0000    9.6594\\
   };
%\addlegendentry{Fully connected 3x8}


\addplot+[smooth,color=newpurple,thick,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.2541\\
  -15.0000    0.7177\\
  -10.0000    1.7529\\
   -5.0000    3.4954\\
         0    5.5377\\
    5.0000    7.0865\\
   10.0000    7.8920\\
   15.0000    8.2390\\
   20.0000    8.3647\\
   25.0000    8.4096\\
   30.0000    8.4223\\
};
%\addlegendentry{Greedy Search 3x8}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+[smooth,color=gray,thick,dashed, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4016\\
  -15.0000    1.1102\\
  -10.0000    2.5906\\
   -5.0000    4.7215\\
         0    6.5909\\
    5.0000    7.5608\\
   10.0000    7.9160\\
   15.0000    8.0328\\
   20.0000    8.0706\\
   25.0000    8.0828\\
   30.0000    8.0867\\
};
%\addlegendentry{No comparator 3x16}

\addplot+[smooth,color=mustard,thick,dashed, thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4544\\
  -15.0000    1.2473\\
  -10.0000    2.8872\\
   -5.0000    5.2512\\
         0    7.3598\\
    5.0000    8.4616\\
   10.0000    8.8580\\
   15.0000    8.9880\\
   20.0000    9.0313\\
   25.0000    9.0455\\
   30.0000    9.0502\\
};
%\addlegendentry{Random selected 3x16}


\addplot+[smooth,color=darkblue,thick,dashed, thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.5704\\
  -15.0000    1.5450\\
  -10.0000    3.5297\\
   -5.0000    6.4476\\
         0    9.2169\\
    5.0000   10.5397\\
   10.0000   10.7423\\
   15.0000   10.7140\\
   20.0000   10.6972\\
   25.0000   10.6929\\
   30.0000   10.6920\\
};
%\addlegendentry{Fully connected 3x16}


\addplot+[smooth,color=newpurple,thick,dashed, thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4912\\
  -15.0000    1.3322\\
  -10.0000    3.0379\\
   -5.0000    5.5446\\
         0    7.8982\\
    5.0000    9.1592\\
   10.0000    9.6068\\
   15.0000    9.7547\\
   20.0000    9.8032\\
   25.0000    9.8270\\
   30.0000    9.8226\\
};
%\addlegendentry{Greedy Search 3x16}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 -2\\
};\label{P72}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid} ,mark=triangle, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 -2\\
};\label{P73}




\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(-10,8)}, anchor= north east,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P73}{\hspace{0.15cm} $N_r=16$}\\
\ref{P72}{\hspace{0.15cm} $N_r=8$}\\
\end{tabular}
};

\end{axis}
\end{tikzpicture}

==> figures/BER_2x10all.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=ber,
ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.6\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.0000001,
ymax=0.1,
ylabel={BER},
ymajorgrids,
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,
at={(0.99,0.99)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addplot+[smooth,color=gray,thick,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
        0    0.0315\\
    5.0000    0.0072\\
   10.0000    0.0021\\
   15.0000    0.0011\\
   20.0000    0.00078709\\
   25.0000    0.000733\\
   30.0000    0.000722\\
};
\addlegendentry{No comparator network}



\addplot+[smooth,color=mustard,thick, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0	0.0193	\\
5	0.0024	\\
10	0.0003018	\\
15	0.00005615	\\
20	0.000014856	\\
25	0.0000032188	\\
30	0.0000006875	\\
};
\addlegendentry{Random selected comparator network, $\alpha_p=20$}



\addplot+[smooth,color=green,thick, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0	0.0149	\\
5	0.00089064	\\
10	0.00002846	\\
15	0.0000014375	\\
20	0.00000014375	\\
25	0.00000002875	\\%old
};
\addlegendentry{Sequential SINR search based comparator network, $\alpha_p=20$}



\addplot+[smooth,color=newpurple,thick, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0	0.0129\\
5	0.0006814	\\
10	0.00001575	\\
15	0.00000024375	\\
20	0.0000000025	\\%old
%25	0	\\
%30	0	\\
};
\addlegendentry{MMSE search based comparator network, $\alpha_p=20$}





\addplot+[smooth,color=darkblue,thick,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
0	0.0067	\\
5	0.0001598	\\
10	0.0000014	\\
15	0.00000000625	\\  %old
%20	0	\\
%25	0	\\
%30	0	\\
};
\addlegendentry{Fully connected comparator network, $\alpha_f=190$}






\end{axis}
\end{tikzpicture}

==> figures/BER_2x4_ROBUST.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=ber2,
ymode=log,
width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -20,
xmax  = 20,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.000006,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={No comparator network,
								%$M=12$,
                %$M=14$,
                Random selected comparator network,
				Fully connected comparator network,										},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0,0.0001)}, anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{smooth,color=gray,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=darkblue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}





\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    0.4804\\
  -15.0000    0.4430\\
  -10.0000    0.3566\\
   -5.0000    0.2282\\
         0    0.1246\\
    5.0000    0.0758\\
   10.0000    0.0594\\
   15.0000    0.0546\\
   20.0000    0.0532\\
};
%\addlegendentry{LMMSE}new2


\addplot+[smooth,color=mustard,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    0.4777\\
  -15.0000    0.4351\\
  -10.0000    0.3374\\
   -5.0000    0.1954\\
         0    0.0867\\
    5.0000    0.0412\\
   10.0000    0.0279\\
   15.0000    0.0245\\
   20.0000    0.0235\\
};
%\addlegendentry{LMMSE (Random} new2

\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4717\\
  -15.0000    0.4179\\
  -10.0000    0.2964\\
   -5.0000    0.1289\\
         0    0.0235\\
    5.0000    0.0016\\
   10.0000    0.000104\\
   15.0000    0.0000232\\
   20.0000    0.0000141\\
};
%\addlegendentry{LMMSE (Fully)}new2





\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=gray},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    0.4804\\
  -15.0000    0.4430\\
  -10.0000    0.3565\\
   -5.0000    0.2280\\
         0    0.1243\\
    5.0000    0.0753\\
   10.0000    0.0581\\
   15.0000    0.0526\\
   20.0000    0.0508\\
};
%\addlegendentry{Robust LMMSE} new2



\addplot+[smooth,color=mustard,solid, thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=mustard},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    0.4777\\
  -15.0000    0.4351\\
  -10.0000    0.3373\\
   -5.0000    0.1951\\
         0    0.0856\\
    5.0000    0.0393\\
   10.0000    0.0250\\
   15.0000    0.0208\\
   20.0000    0.0195\\
};
%\addlegendentry{Robust LMMSE (Random)}new2



\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=triangle*, mark options={solid,fill=darkblue},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    0.4717\\
  -15.0000    0.4179\\
  -10.0000    0.2964\\
   -5.0000    0.1284\\
         0    0.0229\\
    5.0000    0.0015\\
   10.0000    0.00009916\\
   15.0000    0.000022487\\
   20.0000    0.000012574\\
};
%\addlegendentry{Robust LMMSE (Fully)}new2







\addplot+[smooth,color=gray,thick,dashed, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    -20.0000    0.3766\\
  -15.0000    0.2935\\
  -10.0000    0.1835\\
   -5.0000    0.0819\\
         0    0.0286\\
    5.0000    0.0117\\
   10.0000    0.0071\\
   15.0000    0.0058\\
   20.0000    0.0054\\
};
%\addlegendentry{LRA-LMMSE} perfect CSI new2


\addplot+[smooth,color=mustard,thick,dashed, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{
 -20.0000    0.3685\\
  -15.0000    0.2807\\
  -10.0000    0.1653\\
   -5.0000    0.0623\\
         0    0.0145\\
    5.0000    0.0033\\
   10.0000    0.0012\\
   15.0000    0.0008\\
   20.0000    0.0007\\
};
%\addlegendentry{LRA-LMMSE (Random)} new2


\addplot+[smooth,color=darkblue,thick,dashed, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -20.0000    0.3526\\
  -15.0000    0.2554\\
  -10.0000    0.1309\\
   -5.0000    0.0309\\
         0    0.0016\\
    5.0000    0.00001367\\
   10.0000    0.000000077\\
   %15.0000         0
   %20.0000         0
};
%\addlegendentry{LRA-LMMSE (Fully)}new





\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P5}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid} ,mark=none, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 0\\
};\label{P6}



\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(-20,0.0002)}, anchor= south west,draw=black,fill=white,font=\tiny]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P6}{\hspace{0.15cm} Perfect CSI}\\
\ref{P5}{\hspace{0.15cm} Imperfect CSI}\\
\end{tabular}
};




\addplot[only marks,color=black, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-30 0\\
};\label{P9}

\addplot[only marks,color=black,thick, every mark/.append style={solid} ,mark=triangle*, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-30 0\\
};\label{P10}


\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(20,1)}, anchor= north east,draw=black,fill=white,font=\tiny]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P9}{\hspace{0.15cm} LRA-LMMSE Detector}\\
\ref{P10}{\hspace{0.15cm} Robust LRA-LMMSE Detector}\\
\end{tabular}
};




\end{axis}










\begin{axis}[%
%tiny,
name=mse,
at={($(ber2.east)+(40,0em)$)},
                anchor= west,
%ymode=log,
width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -20,
xmax  = 20,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.2,
ymax=4,
ylabel={MSE},
ymajorgrids,
legend entries={No comparator network,
								%$M=12$,
                %$M=14$,
                Random selected comparator network,
				Fully connected comparator network,											},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.99,0.99)}, anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{smooth,color=gray,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=darkblue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=newpurple,solid, thick, mark=none, y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=gray},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -20.0000    3.9908\\
  -15.0000    3.9272\\
  -10.0000    3.6095\\
   -5.0000    2.8820\\
         0    2.1828\\
    5.0000    1.8213\\
   10.0000    1.6847\\
   15.0000    1.6386\\
   20.0000    1.6237\\
};
%\addlegendentry{Robust LMMSE} new2


\addplot+[smooth,color=mustard,solid, thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=mustard},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    3.9876\\
  -15.0000    3.8966\\
  -10.0000    3.4080\\
   -5.0000    2.3349\\
         0    1.4703\\
    5.0000    1.0945\\
   10.0000    0.9656\\
   15.0000    0.9237\\
   20.0000    0.9104\\
};
%\addlegendentry{Robust LMMSE (Random}new2

\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=darkblue}, y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    3.9801\\
  -15.0000    3.8364\\
  -10.0000    3.1212\\
   -5.0000    1.7855\\
         0    0.8646\\
    5.0000    0.5076\\
   10.0000    0.3972\\
   15.0000    0.3641\\
   20.0000    0.3539\\
};
%\addlegendentry{Robust LMMSE (Fully)}new2


%\addplot+[smooth,color=newpurple,thick, thick, every mark/.append style={solid} ,mark=none,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%

%};
%\addlegendentry{Robust LMMSE (Greedy)}

\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    3.9908\\
  -15.0000    3.9280\\
  -10.0000    3.6261\\
   -5.0000    2.9206\\
         0    2.2159\\
    5.0000    1.8666\\
   10.0000    1.7470\\
   15.0000    1.7126\\
   20.0000    1.7038\\
};
%\addlegendentry{LMMSE}new2

\addplot+[smooth,color=mustard,solid,thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    3.9876\\
  -15.0000    3.8969\\
  -10.0000    3.4135\\
   -5.0000    2.3446\\
         0    1.4855\\
    5.0000    1.1265\\
   10.0000    1.0162\\
   15.0000    0.9875\\
   20.0000    0.9806\\
};
%\addlegendentry{LMMSE (Random}new2

\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=square, y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    3.9801\\
  -15.0000    3.8368\\
  -10.0000    3.1261\\
   -5.0000    1.7914\\
         0    0.8795\\
    5.0000    0.5232\\
   10.0000    0.4113\\
   15.0000    0.3798\\
   20.0000    0.3718\\
};
%\addlegendentry{LMMSE (Fully)}new2


%\addplot+[smooth,color=newpurple,thick, dotted, every mark/.append style={solid} ,mark=none,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%

%};
%\addlegendentry{LMMSE (Greedy)}


\addplot+[smooth,color=gray,thick,dashed, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -20.0000    3.6434\\
  -15.0000    3.1048\\
  -10.0000    2.2530\\
   -5.0000    1.4483\\
         0    0.9897\\
    5.0000    0.8045\\
   10.0000    0.7399\\
   15.0000    0.7183\\
   20.0000    0.7113\\
};
%\addlegendentry{Perfect CSI no comparator}new2

\addplot+[smooth,color=mustard,thick,dashed, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    3.5985\\
  -15.0000    3.0076\\
  -10.0000    2.1030\\
   -5.0000    1.2757\\
         0    0.8151\\
    5.0000    0.6310\\
   10.0000    0.5658\\
   15.0000    0.5434\\
   20.0000    0.5360\\
};
%\addlegendentry{Perfect CSI Random}new2


\addplot+[smooth,color=darkblue,thick,dashed, thick, every mark/.append style={solid} ,mark=none,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    3.5035\\
  -15.0000    2.8104\\
  -10.0000    1.8143\\
   -5.0000    0.9573\\
         0    0.5102\\
    5.0000    0.3532\\
   10.0000    0.3074\\
   15.0000    0.2933\\
   20.0000    0.2886\\
};
%\addlegendentry{Perfect CSI Fully}new2

%\addplot+[smooth,color=newpurple,thick,dashed, thick, every mark/.append style={solid} ,mark=none,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%

%};


\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P3}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid} ,mark=none, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 0\\
};\label{P4}



\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(-20,0.25)}, anchor= south west,draw=black,fill=white,font=\tiny]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P4}{\hspace{0.15cm} Perfect CSI}\\
\ref{P3}{\hspace{0.15cm} Imperfect CSI}\\
\end{tabular}
};



\addplot[only marks,color=black,thick, solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-30 0\\
};\label{P11}

\addplot[only marks,color=black,thick, every mark/.append style={solid} ,mark=triangle*, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 0\\
};\label{P12}


\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(20,3)}, anchor= north east,draw=black,fill=white,font=\tiny]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P11}{\hspace{0.15cm} LRA-LMMSE Detector}\\
\ref{P12}{\hspace{0.15cm} Robust LRA-LMMSE Detector}\\
\end{tabular}
};



\end{axis}















\end{tikzpicture}



==> figures/BER_3x16.tex <==
    % This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}
\usetikzlibrary{spy}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%


\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}
\hspace{-2em}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=8,connect spies}] 


\begin{axis}[%
%tiny,
name=A,
ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.00001,
ymax=0.5,
ylabel={BER},
ymajorgrids,
legend style={legend columns=2,fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,
at={(0.99,0.99)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addplot+[smooth,color=gray,thick,thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1838\\
   -5.0000    0.0819\\
         0    0.0282\\
    5.0000    0.0118\\
   10.0000    0.0070\\
   15.0000    0.0059\\
   20.0000    0.0053\\
   25.0000    0.0051\\
   30.0000    0.0051\\
};
\addlegendentry{No comp.\ network}



\addplot+[smooth,color=mustard,thick, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1653\\
   -5.0000    0.0625\\
         0    0.0143\\
    5.0000    0.0032\\
   10.0000    0.0014\\
   15.0000    0.0007\\
   20.0000    0.0006\\
   25.0000    0.0006\\
   30.0000    0.0006\\
   };
\addlegendentry{Random comp.\ network}



\addplot+[smooth,color=green,thick, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1647\\
   -5.0000    0.0613\\
         0    0.0123\\
    5.0000    0.0017\\
   10.0000    0.0003\\
   15.0000    0.0001\\
   20.0000    0.0001\\
   25.0000    0.0001\\
   30.0000    0.0001\\
   };
\addlegendentry{Seq.\ SINR search based comp.\ network}



\addplot+[smooth,color=newpurple,thick, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1579\\
   -5.0000    0.0534\\
         0    0.0082\\
    5.0000    0.0007\\
   10.0000    0.0000722\\
   15.0000    0.0000273\\
   20.0000    0.0000195\\
   25.0000    0.0000195\\
   30.0000    0.0000195\\
   };
\addlegendentry{MMSE search based comp.\ network}





\addplot+[smooth,color=darkblue,thick,thick, every mark/.append style={solid} ,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10.0000    0.1310\\
   -5.0000    0.0311\\
         0    0.0016\\
    5.0000    0.0000117\\
%   10.0000         0
%   15.0000         0
%   20.0000         0
%   25.0000         0
%   30.0000         0
};
\addlegendentry{Fully connected comp.\ network, $\alpha_f=496$}





\addplot+[smooth,color=black, solid, every mark/.append style={solid} ,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1521\\
   -5.0000    0.0425\\
         0    0.0037\\
    5.0000    0.000123\\
   10.0000    0.00000586\\
%   15.0000         0
%   20.0000         0
%   25.0000         0
%   30.0000         0
};
\addlegendentry{2-bit ADCs \cite{Bayes_joint_det_est}}




\addplot+[smooth,color=black,solid, every mark/.append style={solid} ,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1389\\
   -5.0000    0.0316\\
         0    0.0013\\
    5.0000    0.00000195\\
%   10.0000         0
%   15.0000         0
%   20.0000         0
%   25.0000         0
%   30.0000         0
};
\addlegendentry{3-bit ADCs \cite{Bayes_joint_det_est}}





\addplot+[smooth,color=black,solid, every mark/.append style={solid} ,mark=10-pointed star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1216\\
   -5.0000    0.0241\\
         0    0.0006\\
    5.0000    0.00000195\\
%   10.0000         0
%   15.0000         0
%   20.0000         0
%   25.0000         0
%   30.0000         0
};
\addlegendentry{LMMSE, unquantized \cite{M_Joham_ZF}}









\end{axis}








\end{tikzpicture}%

==> figures/BER_4_16_Robust_outdated_CSI.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=ber2,
ymode=log,
width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -20,
xmax  = 20,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.0005,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={No comparator network,
								%$M=12$,
                %$M=14$,
                Random selected comparator network,
				Fully connected comparator network,										},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.99,0.99)}, anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{smooth,color=gray,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=darkblue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}





\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -20.0000    0.3896\\
  -15.0000    0.3145\\
  -10.0000    0.2138\\
   -5.0000    0.1174\\
         0    0.0611\\
    5.0000    0.0399\\
   10.0000    0.0337\\
   15.0000    0.0321\\
   20.0000    0.0317\\
};
%\addlegendentry{LMMSE}new2


\addplot+[smooth,color=mustard,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.3824\\
  -15.0000    0.3028\\
  -10.0000    0.1969\\
   -5.0000    0.0974\\
         0    0.0425\\
    5.0000    0.0240\\
   10.0000    0.0194\\
   15.0000    0.0186\\
   20.0000    0.0186\\
};
%\addlegendentry{LMMSE (Random} new2

\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.3680\\
  -15.0000    0.2798\\
  -10.0000    0.1645\\
   -5.0000    0.0625\\
         0    0.0162\\
    5.0000    0.0051\\
   10.0000    0.0030\\
   15.0000    0.0027\\
   20.0000    0.0029\\
};
%\addlegendentry{LMMSE (Fully)}new2





\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=gray},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.3896\\
  -15.0000    0.3145\\
  -10.0000    0.2138\\
   -5.0000    0.1176\\
         0    0.0612\\
    5.0000    0.0395\\
   10.0000    0.0324\\
   15.0000    0.0301\\
   20.0000    0.0295\\
};
%\addlegendentry{Robust LMMSE} new2



\addplot+[smooth,color=mustard,solid, thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=mustard},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.3824\\
  -15.0000    0.3028\\
  -10.0000    0.1969\\
   -5.0000    0.0975\\
         0    0.0423\\
    5.0000    0.0229\\
   10.0000    0.0171\\
   15.0000    0.0153\\
   20.0000    0.0148\\
};
%\addlegendentry{Robust LMMSE (Random)}new2



\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=triangle*, mark options={solid,fill=darkblue},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.3680\\
  -15.0000    0.2798\\
  -10.0000    0.1645\\
   -5.0000    0.0624\\
         0    0.0158\\
    5.0000    0.0047\\
   10.0000    0.0025\\
   15.0000    0.0019\\
   20.0000    0.0017\\
};
%\addlegendentry{Robust LMMSE (Fully)}new2







\addplot+[smooth,color=gray,thick,dashed, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.3768\\
  -15.0000    0.2939\\
  -10.0000    0.1839\\
   -5.0000    0.0822\\
         0    0.0287\\
    5.0000    0.0117\\
   10.0000    0.0071\\
   15.0000    0.0058\\
   20.0000    0.0054\\
};
%\addlegendentry{LRA-LMMSE} perfect CSI new2


\addplot+[smooth,color=mustard,thick,dashed, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{
  -20.0000    0.3688\\
  -15.0000    0.2810\\
  -10.0000    0.1657\\
   -5.0000    0.0626\\
         0    0.0146\\
    5.0000    0.0033\\
   10.0000    0.0012\\
   15.0000    0.0008\\
   20.0000    0.0007\\
};
%\addlegendentry{LRA-LMMSE (Random)} new2


\addplot+[smooth,color=darkblue,thick,dashed, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.3529\\
  -15.0000    0.2558\\
  -10.0000    0.1314\\
   -5.0000    0.0312\\
         0    0.0017\\
  5           0.0000141\\
  10          0.0000000708\\
  15.0000         0.000000000601\\
   %20.0000         0
};
%\addlegendentry{LRA-LMMSE (Fully)}new





\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P5}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid} ,mark=none, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 0\\
};\label{P6}



\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(-20,0.002)}, anchor= south west,draw=black,fill=white,font=\tiny]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P6}{\hspace{0.15cm} Perfect CSI}\\
\ref{P5}{\hspace{0.15cm} Imperfect CSI}\\
\end{tabular}
};




\addplot[only marks,color=black, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-30 0\\
};\label{P9}

\addplot[only marks,color=black,thick, every mark/.append style={solid} ,mark=triangle*, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-30 0\\
};\label{P10}


\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(20,0.23)}, anchor= north east,draw=black,fill=white,font=\tiny]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P9}{\hspace{0.15cm} LRA-LMMSE Detector}\\
\ref{P10}{\hspace{0.15cm} Robust LRA-LMMSE Detector}\\
\end{tabular}
};




\end{axis}










\begin{axis}[%
%tiny,
name=ber3,
at={($(ber2.east)+(50,0em)$)},
                anchor= west,
ymode=log,
width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -20,
xmax  = 20,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.05,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={No comparator network,
								%$M=12$,
                %$M=14$,
                Random selected comparator network,
				Fully connected comparator network,										},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.99,0.65)}, anchor=south east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{smooth,color=gray,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=darkblue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}





\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4216\\
  -15.0000    0.3673\\
  -10.0000    0.2922\\
   -5.0000    0.2169\\
         0    0.1693\\
    5.0000    0.1503\\
   10.0000    0.1461\\
   15.0000    0.1464\\
   20.0000    0.1470\\
};
%\addlegendentry{LMMSE}new2


\addplot+[smooth,color=mustard,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4164\\
  -15.0000    0.3586\\
  -10.0000    0.2793\\
   -5.0000    0.2004\\
         0    0.1513\\
    5.0000    0.1333\\
   10.0000    0.1316\\
   15.0000    0.1348\\
   20.0000    0.1373\\
};
%\addlegendentry{LMMSE (Random} new2

\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4060\\
  -15.0000    0.3416\\
  -10.0000    0.2539\\
   -5.0000    0.1684\\
         0    0.1176\\
    5.0000    0.0991\\
   10.0000    0.0941\\
   15.0000    0.0945\\
   20.0000    0.0978\\
};
%\addlegendentry{LMMSE (Fully)}new2





\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=gray},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4216\\
  -15.0000    0.3673\\
  -10.0000    0.2922\\
   -5.0000    0.2168\\
         0    0.1682\\
    5.0000    0.1469\\
   10.0000    0.1392\\
   15.0000    0.1367\\
   20.0000    0.1359\\
};
%\addlegendentry{Robust LMMSE} new2



\addplot+[smooth,color=mustard,solid, thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=mustard},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -20.0000    0.4164\\
  -15.0000    0.3586\\
  -10.0000    0.2792\\
   -5.0000    0.1999\\
         0    0.1489\\
    5.0000    0.1266\\
   10.0000    0.1186\\
   15.0000    0.1159\\
   20.0000    0.1151\\
};
%\addlegendentry{Robust LMMSE (Random)}new2



\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=triangle*, mark options={solid,fill=darkblue},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.4060\\
  -15.0000    0.3416\\
  -10.0000    0.2539\\
   -5.0000    0.1677\\
         0    0.1138\\
    5.0000    0.0908\\
   10.0000    0.0828\\
   15.0000    0.0802\\
   20.0000    0.0793\\
};
%\addlegendentry{Robust LMMSE (Fully)}new2







\addplot+[smooth,color=gray,thick,dashed, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.3767\\
  -15.0000    0.2936\\
  -10.0000    0.1836\\
   -5.0000    0.0819\\
         0    0.0285\\
    5.0000    0.0116\\
   10.0000    0.0070\\
   15.0000    0.0057\\
   20.0000    0.0053\\
};
%\addlegendentry{LRA-LMMSE} perfect CSI new2


\addplot+[smooth,color=mustard,thick,dashed, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{
  -20.0000    0.3687\\
  -15.0000    0.2808\\
  -10.0000    0.1654\\
   -5.0000    0.0623\\
         0    0.0144\\
    5.0000    0.0032\\
   10.0000    0.0012\\
   15.0000    0.0008\\
   20.0000    0.0007\\
};
%\addlegendentry{LRA-LMMSE (Random)} new2


\addplot+[smooth,color=darkblue,thick,dashed, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    0.3527\\
  -15.0000    0.2556\\
  -10.0000    0.1311\\
   -5.0000    0.0310\\
         0    0.0016\\
         5    0.0000136\\
         10   0.0000000735\\
   15.0000         0.00000000427\\
   %20.0000         0
};
%\addlegendentry{LRA-LMMSE (Fully)}new





\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P5}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid} ,mark=none, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 0\\
};\label{P6}



\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(20,0.2)}, anchor= south east,draw=black,fill=white,font=\tiny]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P6}{\hspace{0.15cm} Perfect CSI}\\
\ref{P5}{\hspace{0.15cm} Imperfect CSI}\\
\end{tabular}
};




\addplot[only marks,color=black, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-30 0\\
};\label{P9}

\addplot[only marks,color=black,thick, every mark/.append style={solid} ,mark=triangle*, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-30 0\\
};\label{P10}


\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(20,1)}, anchor= north east,draw=black,fill=white,font=\tiny]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P9}{\hspace{0.15cm} LRA-LMMSE Detector}\\
\ref{P10}{\hspace{0.15cm} Robust LRA-LMMSE Detector}\\
\end{tabular}
};




\end{axis}














\end{tikzpicture}


==> figures/BER_Large_Scale_16x4.tex <==
    % This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}
\usetikzlibrary{spy}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%


\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}
\hspace{-2em}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=8,connect spies}] 


\begin{axis}[%
%tiny,
ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.0001,
ymax=0.5,
ylabel={BER},
ymajorgrids,
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,
at={(0.01,0.01)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addplot+[smooth,color=gray,thick,thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2335\\
   -5.0000    0.1529\\
         0    0.1015\\
    5.0000    0.0766\\
   10.0000    0.0637\\
   15.0000    0.0590\\
   20.0000    0.0571\\
   25.0000    0.0561\\
   30.0000    0.0560\\
};
\addlegendentry{No comp.\ network}



\addplot+[smooth,color=mustard,thick, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -10.0000    0.2187\\
   -5.0000    0.1353\\
         0    0.0812\\
    5.0000    0.0533\\
   10.0000    0.0394\\
   15.0000    0.0333\\
   20.0000    0.0311\\
   25.0000    0.0297\\
   30.0000    0.0295\\
   };
\addlegendentry{Random comp.\ network}



\addplot+[smooth,color=green,thick, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2180\\
   -5.0000    0.1323\\
         0    0.0724\\
    5.0000    0.0389\\
   10.0000    0.0218\\
   15.0000    0.0142\\
   20.0000    0.0109\\
   25.0000    0.0094\\
   30.0000    0.0090\\
   };
\addlegendentry{Seq.\ SINR search based comp.\ network}



\addplot+[smooth,color=newpurple,thick, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2122\\
   -5.0000    0.1225\\
         0    0.0627\\
    5.0000    0.0318\\
   10.0000    0.0177\\
   15.0000    0.0112\\
   20.0000    0.0085\\
   25.0000    0.0072\\
   30.0000    0.0069\\
   };
\addlegendentry{MMSE search based comp.\ network}





\addplot+[smooth,color=darkblue,thick,thick, every mark/.append style={solid} ,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1922\\
   -5.0000    0.1037\\
         0    0.0485\\
    5.0000    0.0225\\
   10.0000    0.0105\\
   15.0000    0.0055\\
   20.0000    0.0036\\
   25.0000    0.0028\\
   30.0000    0.0025\\
};
\addlegendentry{Fully connected comp.\ network, $\alpha_f=496$}





\addplot+[smooth,color=black, solid, every mark/.append style={solid} ,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.2092\\
   -5.0000    0.1172\\
         0    0.0592\\
    5.0000    0.0316\\
   10.0000    0.0195\\
   15.0000    0.0146\\
   20.0000    0.0126\\
   25.0000    0.0113\\
   30.0000    0.0110\\
};
\addlegendentry{2-bit ADCs \cite{Bayes_joint_det_est}}




\addplot+[smooth,color=black,solid, every mark/.append style={solid} ,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1983\\
   -5.0000    0.1048\\
         0    0.0477\\
    5.0000    0.0209\\
   10.0000    0.0100\\
   15.0000    0.0057\\
   20.0000    0.0042\\
   25.0000    0.0035\\
   30.0000    0.0031\\
};
\addlegendentry{3-bit ADCs \cite{Bayes_joint_det_est}}





\addplot+[smooth,color=black,solid, every mark/.append style={solid} ,mark=10-pointed star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1842\\
   -5.0000    0.0953\\
         0    0.0405\\
    5.0000    0.0160\\
   10.0000    0.0056\\
   15.0000    0.0018\\
   20.0000    0.0005\\
   25.0000    0.0000977\\
   30         0.00000977\\
   };
\addlegendentry{LMMSE, unquantized \cite{M_Joham_ZF}}




\end{axis}
\end{tikzpicture}

==> figures/BER_Large_Scale_MIMO.tex <==
    % This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}
\usetikzlibrary{spy}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%


\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}
\hspace{-2em}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=8,connect spies}] 


\begin{axis}[%
%tiny,
ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -15,
xmax  = 20,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.0001,
ymax=0.5,
ylabel={BER},
ymajorgrids,
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,
at={(0.99,0.99)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addplot+[smooth,color=gray,thick,thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -15.0000    0.1611\\
  -10.0000    0.0670\\
   -5.0000    0.0234\\
         0    0.0109\\
    5.0000    0.0076\\
   10.0000    0.0067\\
   15.0000    0.0064\\
   20.0000    0.0063\\
};
\addlegendentry{No comp.\ network}



\addplot+[smooth,color=mustard,thick, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -15.0000    0.1421\\
  -10.0000    0.0478\\
   -5.0000    0.0104\\
         0    0.0027\\
    5.0000    0.0014\\
   10.0000    0.0010\\
   15.0000    0.0009\\
   20.0000    0.0009\\
   };
\addlegendentry{Random comp.\ network}



\addplot+[smooth,color=green,thick, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -15.0000    0.1457\\
  -10.0000    0.0508\\
   -5.0000    0.0113\\
         0    0.0027\\
    5.0000    0.0012\\
   10.0000    0.0008\\
   15.0000    0.0007\\
   20.0000    0.0007\\
   };
\addlegendentry{Seq.\ SINR search based comp.\ network}





\addplot+[smooth,color=black,solid, every mark/.append style={solid} ,mark=10-pointed star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -15.0000    0.0946\\
  -10.0000    0.0120\\
   -5.0000    0.0001\\   };
\addlegendentry{LMMSE, unquantized \cite{M_Joham_ZF}}




\end{axis}
\end{tikzpicture}

==> figures/BER_Large_Scale_MIMO_double.tex <==
    % This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}
\usetikzlibrary{spy}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%


\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}
\hspace{-2em}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=8,connect spies}] 








\begin{axis}[%
name=A,
ymode=log,
width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.0001,
ymax=0.15,
ylabel={BER},
ymajorgrids,
legend entries={ 
},
legend columns=1,
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,
at={(0.99,0.99)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


%\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


\definecolor{dark_red}{rgb}{0.5,0,0}
\definecolor{dark_blue}{rgb}{0,0,0.5}
\definecolor{dark_green}{rgb}{0, 0.33, 0.13}
\definecolor{purple}{rgb}{0.4940 0.1840 0.5560}

\addplot+[smooth,color=gray,thick,thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1204\\
   -5.0000    0.0462\\
         0    0.0182\\
    5.0000    0.0103\\
   10.0000    0.0081\\
   15.0000    0.0075\\
   20.0000    0.0073\\
   25.0000    0.0072\\
   30.0000    0.0072\\
};
\addlegendentry{No comp.\ network}
%done


\addplot+[smooth,color=mustard,thick, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -10.0000    0.1002\\
   -5.0000    0.0285\\
         0    0.0066\\
    5.0000    0.0023\\
   10.0000    0.0014\\
   15.0000    0.0012\\
   20.0000    0.0011\\
   25.0000    0.0011\\
   30.0000    0.0011\\
};
\addlegendentry{Random comp.\ network}



\addplot+[smooth,color=green,thick, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.1022\\
   -5.0000    0.0292\\
         0    0.0060\\
    5.0000    0.0016\\
   10.0000    0.0008\\
   15.0000    0.0006\\
   20.0000    0.0005\\
   25.0000    0.0005\\
   30.0000    0.0005\\
};
\addlegendentry{Seq.\ SINR search based comp.\ network}


\addplot+[smooth,color=darkblue,thick, thick, every mark/.append style={solid} ,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -10.0000    0.0606\\
   -5.0000    0.0052\\
         0    0.00003244\\
    5.0000    0.0000000305\\
         };
\addlegendentry{Fully connected comp.\ network, $\alpha_f=2016$}




\addplot+[smooth,color=black,solid, every mark/.append style={solid} ,mark=10-pointed star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000    0.0534\\
   -5.0000    0.0031\\
         0    0.00000357\\
};
\addlegendentry{LMMSE, unquantized \cite{M_Joham_ZF}}


\end{axis}












\begin{axis}[%
name=B,
at={($(A.east)+(50,0em)$)},
                anchor= west,
ymode=log,
width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -15,
xmax  = 20,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.0001,
ymax=0.5,
ylabel={BER},
ymajorgrids,
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,
at={(0.99,0.99)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addplot+[smooth,color=gray,thick,thick, every mark/.append style={solid} ,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -15.0000    0.1611\\
  -10.0000    0.0671\\
   -5.0000    0.0236\\
         0    0.0110\\
    5.0000    0.0077\\
   10.0000    0.0067\\
   15.0000    0.0064\\
   20.0000    0.0063\\
};
\addlegendentry{No comp.\ network}



\addplot+[smooth,color=mustard,thick, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -15.0000    0.1422\\
  -10.0000    0.0480\\
   -5.0000    0.0105\\
         0    0.0028\\
    5.0000    0.0014\\
   10.0000    0.0010\\
   15.0000    0.0009\\
   20.0000    0.0009\\
   };
\addlegendentry{Random comp.\ network}



\addplot+[smooth,color=green,thick, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -15.0000    0.1457\\
  -10.0000    0.0510\\
   -5.0000    0.0114\\
         0    0.0027\\
    5.0000    0.0011\\
   10.0000    0.0008\\
   15.0000    0.0007\\
   20.0000    0.0007\\
   };
\addlegendentry{Seq.\ SINR search based comp.\ network}





\addplot+[smooth,color=black,solid, every mark/.append style={solid} ,mark=10-pointed star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -15.0000    0.0946\\
  -10.0000    0.0121\\
   -5.0000    0.0001\\
   };
\addlegendentry{LMMSE, unquantized \cite{M_Joham_ZF}}




\end{axis}



\end{tikzpicture}%

==> figures/MSE_2x4_ROBUST.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -20,
xmax  = 20,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.2,
ymax=4,
ylabel={MSE},
ymajorgrids,
legend entries={No comparator network,
								%$M=12$,
                %$M=14$,
                Random selected comparator network,
				Fully connected comparator network,											},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.99,0.99)}, anchor=north east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]


\addlegendimage{smooth,color=gray,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=darkblue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=newpurple,solid, thick, mark=none, y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=gray},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -20.0000    3.9908\\
  -15.0000    3.9272\\
  -10.0000    3.6095\\
   -5.0000    2.8820\\
         0    2.1828\\
    5.0000    1.8213\\
   10.0000    1.6847\\
   15.0000    1.6386\\
   20.0000    1.6237\\
};
%\addlegendentry{Robust LMMSE} new2


\addplot+[smooth,color=mustard,solid, thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=mustard},
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    3.9876\\
  -15.0000    3.8966\\
  -10.0000    3.4080\\
   -5.0000    2.3349\\
         0    1.4703\\
    5.0000    1.0945\\
   10.0000    0.9656\\
   15.0000    0.9237\\
   20.0000    0.9104\\
};
%\addlegendentry{Robust LMMSE (Random}new2

\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=triangle*,mark options={solid,fill=darkblue}, y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    3.9801\\
  -15.0000    3.8364\\
  -10.0000    3.1212\\
   -5.0000    1.7855\\
         0    0.8646\\
    5.0000    0.5076\\
   10.0000    0.3972\\
   15.0000    0.3641\\
   20.0000    0.3539\\
};
%\addlegendentry{Robust LMMSE (Fully)}new2


%\addplot+[smooth,color=newpurple,thick, thick, every mark/.append style={solid} ,mark=none,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%

%};
%\addlegendentry{Robust LMMSE (Greedy)}

\addplot+[smooth,color=gray,solid,thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    3.9908\\
  -15.0000    3.9280\\
  -10.0000    3.6261\\
   -5.0000    2.9206\\
         0    2.2159\\
    5.0000    1.8666\\
   10.0000    1.7470\\
   15.0000    1.7126\\
   20.0000    1.7038\\
};
%\addlegendentry{LMMSE}new2

\addplot+[smooth,color=mustard,solid,thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    3.9876\\
  -15.0000    3.8969\\
  -10.0000    3.4135\\
   -5.0000    2.3446\\
         0    1.4855\\
    5.0000    1.1265\\
   10.0000    1.0162\\
   15.0000    0.9875\\
   20.0000    0.9806\\
};
%\addlegendentry{LMMSE (Random}new2

\addplot+[smooth,color=darkblue,solid, thick, every mark/.append style={solid} ,mark=square, y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    3.9801\\
  -15.0000    3.8368\\
  -10.0000    3.1261\\
   -5.0000    1.7914\\
         0    0.8795\\
    5.0000    0.5232\\
   10.0000    0.4113\\
   15.0000    0.3798\\
   20.0000    0.3718\\
};
%\addlegendentry{LMMSE (Fully)}new2


%\addplot+[smooth,color=newpurple,thick, dotted, every mark/.append style={solid} ,mark=none,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%

%};
%\addlegendentry{LMMSE (Greedy)}


\addplot+[smooth,color=gray,thick,dashed, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -20.0000    3.6434\\
  -15.0000    3.1048\\
  -10.0000    2.2530\\
   -5.0000    1.4483\\
         0    0.9897\\
    5.0000    0.8045\\
   10.0000    0.7399\\
   15.0000    0.7183\\
   20.0000    0.7113\\
};
%\addlegendentry{Perfect CSI no comparator}new2

\addplot+[smooth,color=mustard,thick,dashed, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-20.0000    3.5985\\
  -15.0000    3.0076\\
  -10.0000    2.1030\\
   -5.0000    1.2757\\
         0    0.8151\\
    5.0000    0.6310\\
   10.0000    0.5658\\
   15.0000    0.5434\\
   20.0000    0.5360\\
};
%\addlegendentry{Perfect CSI Random}new2


\addplot+[smooth,color=darkblue,thick,dashed, thick, every mark/.append style={solid} ,mark=none,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -20.0000    3.5035\\
  -15.0000    2.8104\\
  -10.0000    1.8143\\
   -5.0000    0.9573\\
         0    0.5102\\
    5.0000    0.3532\\
   10.0000    0.3074\\
   15.0000    0.2933\\
   20.0000    0.2886\\
};
%\addlegendentry{Perfect CSI Fully}new2

%\addplot+[smooth,color=newpurple,thick,dashed, thick, every mark/.append style={solid} ,mark=none,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%

%};


\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P3}

\addplot[smooth,color=black,thick,dashed, every mark/.append style={solid} ,mark=none, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 0\\
};\label{P4}



\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(-20,1)}, anchor= south west,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P4}{\hspace{0.15cm} Perfect CSI}\\
\ref{P3}{\hspace{0.15cm} Imperfect CSI}\\
\end{tabular}
};



\addplot[only marks,color=black,thick, solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-30 0\\
};\label{P11}

\addplot[only marks,color=black,thick, every mark/.append style={solid} ,mark=triangle*, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 0\\
};\label{P12}


\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(-20,0.5)}, anchor= south west,draw=black,fill=white,font=\scriptsize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P11}{\hspace{0.15cm} LRA-LMMSE Detector}\\
\ref{P12}{\hspace{0.15cm} Robust LRA-LMMSE Detector}\\
\end{tabular}
};



\end{axis}
\end{tikzpicture}



==> figures/MSE_3x16.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0,
ymax=55,
ylabel={MSE},
ymajorgrids,
legend entries={No comparator network,
								%$M=12$,
                %$M=14$,
                Random selected comparator network,
									2-bit ADCs \cite{Bayes_joint_det_est},
									3-bit ADCs \cite{Bayes_joint_det_est},
								Fully connected comparator network,	
								LMMSE unquantized \cite{Biguesh_2006}},
legend style={fill=white, fill opacity=0.6, draw opacity=1,
text opacity =1,at={(0.99,0.99)}, anchor=north east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]


\addlegendimage{smooth,color=gray,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=mustard,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=magenta,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=darkblue,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=black,solid, thick, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


\addplot+[smooth,color=gray,thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   52.3590\\
   -5.0000   41.2454\\
         0   31.4051\\
    5.0000   26.2414\\
   10.0000   24.2501\\
   15.0000   23.5759\\
   20.0000   23.3579\\
   25.0000   23.2885\\
   30.0000   23.2665\\
};
%analytical no comp

\addplot+[only marks,color=gray, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   52.4181\\
   -5.0000   41.3427\\
         0   31.5184\\
    5.0000   26.3690\\
   10.0000   24.3793\\
   15.0000   23.7035\\
   20.0000   23.4880\\
   25.0000   23.4164\\
   30.0000   23.3941\\
   };
%numerical no comp



\addplot+[smooth,color=mustard,thick, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10.0000   50.7058\\
   -5.0000   38.0140\\
         0   26.7763\\
    5.0000   20.8793\\
   10.0000   18.6052\\
   15.0000   17.8353\\
   20.0000   17.5864\\
   25.0000   17.5071\\
   30.0000   17.4820\\
};
%analytical random comp




\addplot+[only marks,color=mustard,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
 -10.0000   50.8003\\
   -5.0000   38.1597\\
         0   27.0195\\
    5.0000   21.1365\\
   10.0000   18.8553\\
   15.0000   18.0892\\
   20.0000   17.8489\\
   25.0000   17.7921\\
   30.0000   17.7556\\
};
%numerical random comp



\addplot+[smooth,color=mustard,thick, thick, dashed, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   49.0366\\
   -5.0000   34.7513\\
         0   22.1025\\
    5.0000   15.4652\\
   10.0000   12.9055\\
   15.0000   12.0390\\
   20.0000   11.7588\\
   25.0000   11.6695\\
   30.0000   11.6413\\
};
%analytical random comp with Equation








\addplot+[smooth,color=darkblue, solid,thick, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   47.1993\\
   -5.0000   31.1599\\
         0   16.9580\\
    5.0000    9.5057\\
   10.0000    6.6317\\
   15.0000    5.6588\\
   20.0000    5.3442\\
   25.0000    5.2440\\
   30.0000    5.2122\\
};
%analytical fully comp


\addplot+[only marks,color=darkblue,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   47.2317\\
   -5.0000   31.1593\\
         0   17.0276\\
    5.0000    9.5123\\
   10.0000    6.6306\\
   15.0000    5.6699\\
   20.0000    5.3561\\
   25.0000    5.2619\\
   30.0000    5.2214\\
};
%numerical fully comp


\addplot+[only marks,color=magenta,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   49.3438\\
   -5.0000   34.0580\\
         0   20.3853\\
    5.0000   13.3718\\
   10.0000   11.0504\\
   15.0000   10.3474\\
   20.0000   10.1022\\
   25.0000    9.9817\\
   30.0000    9.9794\\
};
%numerical 2bit

\addplot+[only marks,color=green,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   47.8483\\
   -5.0000   30.9537\\
         0   16.0971\\
    5.0000    9.1852\\
   10.0000    7.2086\\
   15.0000    6.5925\\
   20.0000    6.4344\\
   25.0000    6.3611\\
   30.0000    6.3959\\
};
%numerical 3bit







\addplot+[smooth,color=black,solid, thick, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   45.7143\\
   -5.0000   28.2572\\
         0   12.8000\\
    5.0000    4.6890\\
   10.0000    1.5610\\
   15.0000    0.5020\\
   20.0000    0.1596\\
   25.0000    0.0506\\
   30.0000    0.0160\\
};
%analytical LMMSE unquantized










\addplot+[only marks,color=black,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000   45.8498\\
   -5.0000   28.2182\\
         0   12.8292\\
    5.0000    4.6646\\
   10.0000    1.5500\\
   15.0000    0.5011\\
   20.0000    0.1598\\
   25.0000    0.0505\\
   30.0000    0.0161\\
};
% numerical LMMSE unquantized















\addplot[smooth,color=black, thick, every mark/.append style={solid} ,mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 -10\\
};\label{P31}

\addplot[only marks,color=black,thick, every mark/.append style={solid} ,mark=o, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 -10\\
};\label{P32}


\addplot[smooth, dashed, color=black,thick, every mark/.append style={solid} ,mark=none, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	0 -10\\
};\label{P99}



\node [draw,fill=white, fill opacity=0.6,draw opacity=1,
text opacity =1,at ={(29.5,25)}, anchor= south east,draw=black,fill=white,font=\footnotesize]  {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{P31}{\hspace{0.15cm} Analytical Result \eqref{eq:mse} }\\
\hspace{0.15cm} \ref{P32}{\hspace{0.4cm} Numerical Result}\\
 \ref{P99}{\hspace{0.15cm} Approximation \eqref{eq:correlation_estimation}}
  \\
\end{tabular}
};

\end{axis}
\end{tikzpicture}



==> figures/comp_network.tex <==
\tikzset{%
	harddecision/.style={draw, 
		path picture={
			% Get the width and height of the path picture node
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{north east}}%
			{\pgfpointanchor{path picture bounding box}{south west}}
			\pgfgetlastxy\x\y
			% Scale the x and y vectors so that the range
			% -1 to 1 is slightly shorter than the size of the node
			\tikzset{x=\x*.4, y=\y*.4}
			%
			% Draw annotation
			\draw (-0.5,-0.5)--(0,-0.5)--(0,0.5)--(0.5,0.5);  
			\draw (-0.25,0)--(0.25,0);
	}}
}

	\begin{tikzpicture}
	\node (c0) {};
	%line1
	\node[coordinate,below=1.4cm of c0] (c1) {};
	\node[coordinate,right=1cm of c1] (c2) {};
	\node[coordinate,right=0.5cm of c2] (c3) {};
	\node[coordinate,right=0.5cm of c3] (c6) {};
	
	%line2
	\node[coordinate,below=0.4cm of c1] (c02) {};
	\node[coordinate,right=1cm of c02] (c22) {};
	\node[coordinate,right=0.5cm of c22] (c62) {};
	\node[coordinate,right=1cm of c22, yshift=-0.2cm] (c32) {};
	\node[coordinate,right=0.5cm of c32] (c4) {};
	\node[coordinate,above=0.3cm of c4] (c43) {};
	\node[coordinate,below=0.25cm of c4] (c45) {};
	\node[coordinate,right=1.1cm of c45] (c46) {};
	\node[coordinate,right=1cm of c46] (c47) {};
	%sign
	\node[coordinate,right=0.1cm of c4] (c48) {};
	\node[coordinate,right=0.1cm of c48] (c49) {};
	\node[coordinate,right=0.2cm of c48] (c5) {};
	\node[coordinate,above=0.1cm of c49] (c492) {};
	\node[coordinate,below=0.1cm of c49] (c493) {};
	
	%line3
	\node[coordinate,below=0.4cm of c02] (c03) {};
	\node[coordinate,right=1cm of c03] (c23) {};
	\node[coordinate,right=0.5cm of c23] (c64) {};
	\node[coordinate,right=1cm of c23, yshift=-0.25cm] (c33) {};
	\node[coordinate,right=0.5cm of c33] (c42) {};
	\node[coordinate,below=0.3cm of c42] (c44) {};
	%sign
	\node[coordinate,right=0.1cm of c42] (c494) {};
	\node[coordinate,right=0.2cm of c494] (c495) {};
	
	
	%line4
	\node[coordinate,below=0.8cm of c03] (c04) {};
	\node[coordinate,right=1cm of c04] (c24) {};
	\node[coordinate,right=0.5cm of c24] (c34) {};
	\node[coordinate,right=0.5cm of c34] (c63) {};
	
	%box1
	\node[coordinate,right=0.4cm of c0,yshift=-1cm] (c8) {};
	\node[coordinate,right=3.6cm of c8] (c82) {};
	\node[coordinate,below=2.6cm of c8] (c83) {};
	\node[coordinate,right=3.6cm of c83] (c84) {};
	\node[coordinate,below=2.6cm of c82] (c85) {};
	
	%box2
	\node[coordinate,right=0.9cm of c0,yshift=-0.5cm] (c86) {};
	\node[coordinate,right=3.5cm of c86] (c87) {};
	\node[coordinate,below=0.5cm of c86] (c88) {};
	\node[coordinate,below=2.6cm of c87] (c89) {};
	\node[coordinate,left=0.4cm of c89] (c9) {};
	
	\node[coordinate,below=0.8cm of c82] (c97) {};
	\node[coordinate,right=0.9cm of c97] (c98) {};
	
	%box3
	\node[coordinate,right=1.3cm of c0] (c92) {};
	\node[coordinate,right=3.5cm of c92] (c93) {};
	\node[coordinate,below=0.5cm of c92] (c94) {};
	\node[coordinate,below=2.6cm of c93] (c95) {};
	\node[coordinate,left=0.4cm of c95] (c96) {};
	
	\node[coordinate,below=0.8cm of c87] (c99) {};
	\node[coordinate,right=0.8cm of c99] (c10) {};

	
	%Conections
	\draw[thick] (c1) -- node[] {} (c2);
	\draw node at (1,-1.58) {\scriptsize \textbullet};
	\draw[thick] (c02) -- node[] {} (c22);
	\draw node at (1,-1.98) {\scriptsize \textbullet};
	\draw[thick] (c03) -- node[] {} (c23);
	\draw node at (1,-2.37) {\scriptsize \textbullet};
	\draw[thick] (c04) -- node[] {} (c24);
	\draw node at (1,-3.17) {\scriptsize \textbullet};
	
	\draw node at (1,-2.6) {\tiny \textbullet};
	\draw node at (1,-2.76) {\tiny \textbullet};
	\draw node at (1,-2.92) {\tiny \textbullet};
	
	\draw node at (2,-2.15) {\scriptsize \textbullet};
	\draw[thick] (c3) -- node[] {} (c32);
	\draw node at (2,-2.62) {\scriptsize \textbullet};
	\draw[thick] (c33) -- node[] {} (c34);
	\draw[thick] (c32) -- node[] {} (c4);
	\draw[thick] (c33) -- node[] {} (c42);
	\draw[thick] (c43) -- node[] {} (c44);
	\draw[thick] (c43) -- node[] {} (c46);
	\draw[thick] (c44) -- node[] {} (c46);
	\draw[thick] (c46) -- node[] {} (c47);
	\draw node at (4.6,-2.42) {\scriptsize \textbullet};
	
	\draw[thick] (c48) -- node[] {} (c5);
	\draw[thick] (c492) -- node[] {} (c493);
	\draw[thick] (c494) -- node[] {} (c495);
	
	\draw[-stealth,shorten >= 2pt] (c6.north) to[bend right] node[midway,above] {} (c62.north);
	\draw[-stealth,shorten >= 2pt] (c63.north) to[bend left] node[midway,above] {} (c64.north);
	
	%box1
	\draw[thick] (c8) -- node[] {} (c82);
	\draw[thick] (c8) -- node[] {} (c83);
	\draw[thick] (c83) -- node[] {} (c84);
	\draw[thick] (c82) -- node[] {} (c85);

	%box2
	\draw[thick] (c86) -- node[] {} (c87);
	\draw[thick] (c86) -- node[] {} (c88);
	\draw[thick] (c87) -- node[] {} (c89);
	\draw[thick] (c89) -- node[] {} (c9);
	\draw[thick] (c97) -- node[] {} (c98);
	\draw node at (5,-1.82) {\scriptsize \textbullet};
	
	%box3
	\draw[thick] (c92) -- node[] {} (c93);
	\draw[thick] (c92) -- node[] {} (c94);
	\draw[thick] (c93) -- node[] {} (c95);
	\draw[thick] (c95) -- node[] {} (c96);
	\draw[thick] (c99) -- node[] {} (c10);
	\draw node at (5.3,-1.32) {\scriptsize \textbullet};
	
	\draw node at (1.3,-0.15) {\tiny \textbullet};
	\draw node at (1.2,-0.25) {\tiny \textbullet};
	\draw node at (1.1,-0.35) {\tiny \textbullet};
	
	
	\end{tikzpicture}

==> figures/num_comparator.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}

\begin{tikzpicture}

\begin{axis}[%
width=.6\columnwidth,
height=.3\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={$N_r$},
xtick=data,
xmajorgrids,
ymin=0,
ymax=800,
%yminorticks=true,
ylabel style={font=\footnotesize},
ylabel={Total number of comparators},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
]

\addplot [color=darkblue,solid,line width=0.8pt]
table[row sep=crcr]{%
	2	6\\
	3	15\\
	4	28\\
	5	45\\
	6	66\\
	7   91\\
	8	120\\
	9	153\\
	10	190\\
	11	231\\
	12	276\\
	13	325\\
	14	378\\
	15	435\\
	16	496\\
	17	561\\
	18	630\\
	19	703\\
	20	780\\
};

\end{axis}
\end{tikzpicture}%

==> figures/system_model.tex <==
\def\antenna{
	-- +(0mm,2.0mm) -- +(1.625mm,4.5mm) -- +(-1.625mm,4.5mm) -- +(0mm,2.0mm)
}

\tikzset{%
	harddecision/.style={draw, 
		path picture={
			% Get the width and height of the path picture node
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{north east}}%
			{\pgfpointanchor{path picture bounding box}{south west}}
			\pgfgetlastxy\x\y
			% Scale the x and y vectors so that the range
			% -1 to 1 is slightly shorter than the size of the node
			\tikzset{x=\x*.4, y=\y*.4}
			%
			% Draw annotation
			\draw (-0.5,-0.5)--(0,-0.5)--(0,0.5)--(0.5,0.5);  
			\draw (-0.25,0)--(0.25,0);
	}}
}

\begin{tikzpicture}
	\node (c0) {\footnotesize Terminal 1};
	\node[coordinate,right= 0.5cm of c0] (c2) {};
	
	\node[below= 0.6cm of c0] (c222) {\tiny \textbullet};
	\node[below= 0.04cm of c222] (c2222) {\tiny \textbullet};
	\node[below= 0.04cm of c2222] (c22222) {\tiny \textbullet};
	
	\node[below= 2.4cm of c0] (c00) {\footnotesize Terminal $N_t$};
	\node[coordinate,right= 0.4cm of c00] (c22) {};
	
	\node[coordinate,right= 2cm of c2] (c3) {};
	\node[coordinate,right= 2cm of c22] (c32) {};

%%Real and Imaginary blocks	
	\node[coordinate,right= 0.5cm of c3] (c4) {};
	\node[coordinate,below= 0.9cm of c4] (c42) {};
	\node[dspsquare, right= 1cm of c3,minimum width=1.4cm]       (c5) {\footnotesize $\mathfrak{R}\{\cdot\}$};
	\node[dspsquare, below= 0.1cm of c5,minimum width=1.4cm]       (c52) {\footnotesize $\mathfrak{I}\{\cdot\}$};
	
	\node[coordinate,right= 0.5cm of c32] (c43) {};
	\node[coordinate,below= 0.9cm of c43] (c44) {};
	\node[dspsquare, right= 1cm of c32,minimum width=1.4cm]       (c53) {\footnotesize $\mathfrak{R}\{\cdot\}$};
	\node[dspsquare, below= 0.1cm of c53,minimum width=1.4cm]       (c54) {\footnotesize $\mathfrak{I}\{\cdot\}$};

%%Comparator blocks
    %Comp1
	\node[coordinate,right= 2.4cm of c5] (c9) {};
	\node[coordinate,above= 0.4cm of c9] (c92) {};
	\node[coordinate,below= 0.4cm of c9] (c922) {};
	\node[coordinate,right= 0.8cm of c9] (c15) {};
	
	\node[coordinate,right= 0.2cm of c5] (c180) {};
	\node[coordinate,below= 0.8cm of c180] (c182) {};
	\node[coordinate,below= 0.3cm of c182] (c183) {};
	\node[coordinate,below= 0.55cm of c183] (c184) {};
	\node[coordinate,below= 0.5cm of c184] (c185) {};
	\node[coordinate,below= 0.62cm of c185] (c186) {};
	\node[coordinate,below= 0.3cm of c186] (c187) {};
	\node[coordinate,below= 0.54cm of c187] (c188) {};
	\node[coordinate,below= 0.45cm of c188] (c189) {};
	\node[coordinate,below= 1.9cm of c189] (c19) {};
	\node[coordinate,right= 1.45cm of c19] (c192) {};
	
	%signs1
	\node[coordinate,right= 0.1cm of c9] (c14) {};
	\node[coordinate,right= 0.1cm of c14] (c142) {};
	\node[coordinate,above= 0.1cm of c142] (c143) {};
	\node[coordinate,above= 0.1cm of c143] (c144) {};
	\node[coordinate,right= 0.1cm of c143] (c16) {};
	\node[coordinate,left= 0.1cm of c143] (c162) {};
	\node[coordinate,below= 0.1cm of c14] (c17) {};	
	\node[coordinate,below= 0.2cm of c16] (c172) {};	
	
	%Ground 1
	\node[coordinate,below= 0.4cm of c9, xshift=-0.6cm, yshift=0.1cm] (c6) {};
	\node[coordinate,below= 0.1cm of c9] (c7) {};
	\node[coordinate,left= 0.4cm of c7] (c72) {};
	\node[coordinate,below= 0.2cm of c72] (c722) {};
	\node[coordinate,below= 0.4cm of c7, xshift=-0.2cm, yshift=0.2cm] (c8) {};	
	
	%Comp2
	\node[coordinate,right= 2.4cm of c52] (c93) {};
	\node[coordinate,above= 0.4cm of c93] (c932) {};
	\node[coordinate,below= 0.4cm of c93] (c9322) {};
	\node[coordinate,right= 0.8cm of c93] (c152) {};
	
	\node[coordinate,right= 0.5cm of c52] (c1802) {};
	\node[coordinate,below= 0.65cm of c1802] (c1822) {};
    \node[coordinate,below= 0.5cm of c1822] (c1832) {};
    \node[coordinate,below= 0.65cm of c1832] (c1842) {};
    \node[coordinate,below= 0.38cm of c1842] (c1852) {};
    \node[coordinate,below= 0.65cm of c1852] (c1862) {};
    \node[coordinate,below= 0.3cm of c1862] (c1872) {};
    \node[coordinate,below= 1.6cm of c1872] (c1882) {};
    \node[coordinate,right= 1.15cm of c1882] (c1892) {};
	
	%signs2	
	\node[coordinate,right= 0.1cm of c93] (c145) {};
	\node[coordinate,right= 0.1cm of c145] (c146) {};
	\node[coordinate,above= 0.1cm of c146] (c147) {};
	\node[coordinate,above= 0.1cm of c147] (c148) {};
	\node[coordinate,right= 0.1cm of c147] (c163) {};
	\node[coordinate,left= 0.1cm of c147] (c164) {};
	\node[coordinate,below= 0.1cm of c145] (c173) {};	
	\node[coordinate,below= 0.2cm of c163] (c174) {};
	
    %Ground2
	\node[coordinate,below= 0.4cm of c93, xshift=-0.6cm, yshift=0.1cm] (c62) {};
	\node[coordinate,below= 0.1cm of c93] (c73) {};
	\node[coordinate,left= 0.4cm of c73] (c74) {};
	\node[coordinate,below= 0.2cm of c74] (c742) {};
	\node[coordinate,below= 0.4cm of c73, xshift=-0.2cm, yshift=0.2cm] (c82) {};

	\node[coordinate,right= 0.4cm of c93] (c90) {};
	\node[below= 0.5cm of c90] (c222) {\tiny \textbullet};
	\node[below= 0.04cm of c222] (c2222) {\tiny \textbullet};
	\node[below= 0.04cm of c2222] (c22222) {\tiny \textbullet};	
	
    %Comp3
	\node[coordinate,right= 2.4cm of c53] (c95) {};
	\node[coordinate,above= 0.4cm of c95] (c952) {};
	\node[coordinate,below= 0.4cm of c95] (c9522) {};
	\node[coordinate,right= 0.8cm of c95] (c153) {};
	
	\node[coordinate,right= 0.8cm of c53] (c1803) {};
	\node[coordinate,below= 0.65cm of c1803] (c1823) {};
	\node[coordinate,below= 0.4cm of c1823] (c1833) {};
    \node[coordinate,below= 1.4cm of c1833] (c1843) {};
    \node[coordinate,right= 0.85cm of c1843] (c1853) {};
	
	%signs3	
	\node[coordinate,right= 0.1cm of c95] (c149) {};
	\node[coordinate,right= 0.1cm of c149] (c1492) {};
	\node[coordinate,above= 0.1cm of c1492] (c1493) {};
	\node[coordinate,above= 0.1cm of c1493] (c1494) {};
	\node[coordinate,right= 0.1cm of c1493] (c165) {};
	\node[coordinate,left= 0.1cm of c1493] (c166) {};
	\node[coordinate,below= 0.1cm of c149] (c175) {};	
	\node[coordinate,below= 0.2cm of c165] (c176) {};
	
	%Ground3
	\node[coordinate,below= 0.4cm of c95, xshift=-0.6cm, yshift=0.1cm] (c63) {};
	\node[coordinate,below= 0.1cm of c95] (c75) {};
	\node[coordinate,left= 0.4cm of c75] (c76) {};
	\node[coordinate,below= 0.2cm of c76] (c762) {};
	\node[coordinate,below= 0.4cm of c75, xshift=-0.2cm, yshift=0.2cm] (c83) {};
	
    %Comp4
	\node[coordinate,right= 2.4cm of c54] (c97) {};
	\node[coordinate,above= 0.4cm of c97] (c972) {};
	\node[coordinate,below= 0.4cm of c97] (c9722) {};
	\node[coordinate,right= 0.8cm of c97] (c154) {};
	
	\node[coordinate,right= 1.1cm of c54] (c1804) {};
	\node[coordinate,below= 1.3cm of c1804] (c1824) {};
	\node[coordinate,right= 0.55cm of c1824] (c1834) {};
	
	%signs4	
	\node[coordinate,right= 0.1cm of c97] (c1495) {};
	\node[coordinate,right= 0.1cm of c1495] (c1496) {};
	\node[coordinate,above= 0.1cm of c1496] (c1497) {};
	\node[coordinate,above= 0.1cm of c1497] (c1498) {};
	\node[coordinate,right= 0.1cm of c1497] (c167) {};
	\node[coordinate,left= 0.1cm of c1497] (c168) {};
	\node[coordinate,below= 0.1cm of c1495] (c177) {};	
	\node[coordinate,below= 0.2cm of c167] (c178) {};
	
	%Ground4	
	\node[coordinate,below= 0.4cm of c97, xshift=-0.6cm, yshift=0.1cm] (c64) {};
	\node[coordinate,below= 0.1cm of c97] (c77) {};
	\node[coordinate,left= 0.4cm of c77] (c78) {};
	\node[coordinate,below= 0.2cm of c78] (c782) {};
	\node[coordinate,below= 0.4cm of c77, xshift=-0.2cm, yshift=0.2cm] (c84) {};	

    \node[coordinate,below= 1.8cm of c15] (cfix) {};
    
    \node[dspsquare, below= 0.5cm of c9722,xshift=0.15cm,minimum height=1.5cm,text height=3.9em,minimum width=1.8cm]       (c20) {\scriptsize $\alpha$ \\ \scriptsize Comparator \\ \scriptsize Network};
    
    \node[coordinate,right= 1.45cm of c20] (c21) {};
    \node[coordinate,right= 0.8cm of c20, yshift=0.1cm] (c212) {};
    \node[coordinate,right= 0.55cm of c20, yshift=-0.1cm] (c213) {};
    \node[coordinate,above= 1.4cm of c21] (c23) {};

    %dashed box
	\node[coordinate,right= 1.6cm of c5,yshift=0.6cm] (c30) {};
	\node[coordinate,right= 1.9cm of c30] (c302) {};
	\node[coordinate,below= 5.1cm of c30] (c303) {};
	\node[coordinate,below= 5.1cm of c302] (c304) {};
	\node[coordinate,right= 1.9cm of c303] (c305) {};    


%%MMSE block
	\node[dspsquare,right= 0.8cm of cfix,minimum height=4.8cm,text height=6em,minimum width=1.8cm] (c10) {\scriptsize LRA-MMSE \\\scriptsize Detector/ \\\scriptsize Channel \\\scriptsize Estimator};
	
	\node[coordinate,right= 0.8cm of c15] (c11) {};
	\node[coordinate,right= 0.8cm of c152] (c112) {};
    \node[coordinate,right= 0.8cm of c153] (c113) {};
    \node[coordinate,right= 0.8cm of c154] (c114) {};
    
    \node[coordinate,right= 2.6cm of c15] (c12) {};
    \node[coordinate,below= 2cm of c12] (c122) {};
	\node[coordinate,right= 1cm of c122] (c13) {};

	
%Connections	
	\draw[thick] (c0) -- node[] {} (c2);
	\draw[thick] (c00) -- node[] {} (c22);
	\draw [thick] (c2) \antenna;
	\draw [thick] (c22) \antenna;
	\draw [thick] (c3) \antenna;
	\draw [thick] (c32) \antenna;

	\draw[dspconn] (c3) -- node[] {} (c5);
	\draw node at (3.85,0) {\scriptsize \textbullet};
	\draw node at (3.85,-2.96) {\scriptsize \textbullet};
	\draw[thick] (c4) -- node[] {} (c42);
	\draw[dspconn] (c42) -- node[] {} (c52);
	\draw[dspconn] (c32) -- node[] {} (c53);
	\draw[thick] (c43) -- node[] {} (c44);
	\draw[dspconn] (c44) -- node[] {} (c54);
	
	%Comp1
	\draw[dspconn] (c5) -- node[midway,above] {} (c9);
	\draw[thick] (c9) -- node[] {} (c92);
	\draw[thick] (c92) -- node[] {} (c922);
	\draw[thick] (c92) -- node[] {} (c15);
	\draw[thick] (c922) -- node[] {} (c15);
	\draw[thick] (c162) -- node[] {} (c16);
	\draw[thick] (c142) -- node[] {} (c144);
	\draw[thick] (c17) -- node[] {} (c172);
	\draw[thick] (c6) -- node[midway,below] {} (c8);
	\draw[dspconn] (c72) -- node[midway,below] {} (c7);
	\draw[thick] (c72) -- node[midway,above] {} (c722);
	\draw[thick] (c180) -- node[] {} (c182);
	\draw[thick] (c182) -- (5.95,-0.8) arc (90:-90:0.15) {} (c183);
	\draw[thick] (c183) -- node[] {} (c184);
	\draw[dashed] (c184) -- node[] {} (c185);
	\draw[thick] (c185) -- node[] {} (c186);
	\draw[thick] (c186) -- (5.95,-2.8) arc (90:-90:0.15) {} (c187);
	\draw[thick] (c187) -- node[] {} (c188);
	\draw[thick] (c188) -- (5.95,-3.75) arc (90:-90:0.15) {} (c189);
	\draw[thick] (c189) -- node[] {} (c19);
	\draw[dspconn] (c19) -- node[] {} (c192);
	\draw node at (5.95,0) {\scriptsize \textbullet};
	%Comp2
	\draw[dspconn] (c52) -- node[] {} (c93);
	\draw[thick] (c93) -- node[] {} (c932);
	\draw[thick] (c932) -- node[] {} (c9322);
	\draw[thick] (c932) -- node[] {} (c152);
	\draw[thick] (c9322) -- node[] {} (c152);
	\draw[thick] (c164) -- node[] {} (c163);
	\draw[thick] (c146) -- node[] {} (c148);
	\draw[thick] (c174) -- node[] {} (c173);
	\draw[thick] (c62) -- node[midway,below] {} (c82);
	\draw[dspconn] (c74) -- node[midway,below] {} (c73);
	\draw[thick] (c74) -- node[midway,above] {} (c742);
    \draw[thick] (c1802) -- node[] {} (c1822);
    \draw[dashed] (c1822) -- node[] {} (c1832);
    \draw[thick] (c1832) -- node[] {} (c1842);
    \draw[thick] (c1842) -- (6.25,-2.8) arc (90:-90:0.15) {} (c1852);
    \draw[thick] (c1852) -- node[] {} (c1862);
    \draw[thick] (c1862) -- (6.25,-3.75) arc (90:-90:0.15) {} (c1872);
    \draw[thick] (c1872) -- node[] {} (c1882);
    \draw[dspconn] (c1882) -- node[] {} (c1892);
    \draw node at (6.25,-0.93) {\scriptsize \textbullet};
	%Comp3
	\draw[dspconn] (c53) -- node[] {} (c95);
	\draw[thick] (c95) -- node[] {} (c952);
	\draw[thick] (c952) -- node[] {} (c9522);
	\draw[thick] (c952) -- node[] {} (c153);
	\draw[thick] (c9522) -- node[] {} (c153);
	\draw[thick] (c166) -- node[] {} (c165);
	\draw[thick] (c1492) -- node[] {} (c1494);
	\draw[thick] (c176) -- node[] {} (c175);
	\draw[thick] (c63) -- node[midway,below] {} (c83);
	\draw[dspconn] (c76) -- node[midway,below] {} (c75);
	\draw[thick] (c76) -- node[midway,above] {} (c762);
    \draw[thick] (c1803) -- node[] {} (c1823);
    \draw[thick] (c1823) -- (6.6,-3.72) arc (90:-90:0.15) {} (c1833);
    \draw[thick] (c1833) -- node[] {} (c1843);
    \draw[dspconn] (c1843) -- node[] {} (c1853);
    \draw node at (6.6,-2.96) {\scriptsize \textbullet};
	%Comp4
	\draw[dspconn] (c54) -- node[] {} (c97);
	\draw[thick] (c97) -- node[] {} (c972);
	\draw[thick] (c972) -- node[] {} (c9722);
	\draw[thick] (c972) -- node[] {} (c154);
	\draw[thick] (c9722) -- node[] {} (c154);
	\draw[thick] (c168) -- node[] {} (c167);
	\draw[thick] (c1496) -- node[] {} (c1498);
	\draw[thick] (c178) -- node[] {} (c177);
	\draw[thick] (c64) -- node[midway,below] {} (c84);
	\draw[dspconn] (c78) -- node[midway,below] {} (c77);
	\draw[thick] (c78) -- node[midway,above] {} (c782);
	\draw[thick] (c1804) -- node[] {} (c1824);
	\draw[dspconn] (c1824) -- node[] {} (c1834);
	\draw node at (6.9,-3.9) {\scriptsize \textbullet};
	
	%Comparator Network
	\draw[thick] (c20) -- node[midway,below] {\footnotesize $\alpha$} (c21);
	\draw[dspconn] (c21) -- node[] {} (c23);
	\draw[thick] (c212) -- node[] {} (c213);
	
	\draw[dspconn] (c15) -- node[midway,above] {} (c11);
	\draw[dspconn] (c152) -- node[midway,above] {} (c112);
	\draw[dspconn] (c153) -- node[midway,above] {} (c113);
	\draw[dspconn] (c154) -- node[midway,above] {} (c114);

	\draw[dspconn] (c122) -- node[midway,above] {\footnotesize $\hat{x}$, $\hat{h}$}  (c13);
	
	%dashed box
	\draw[dashed] (c30) -- node[midway,above] {\footnotesize 1-bit ADCs} (c302);
	\draw[dashed] (c30) -- node[] {} (c303);
	\draw[dashed] (c302) -- node[] {} (c304);
	\draw[dashed] (c303) -- node[] {} (c305);

	\end{tikzpicture}
	
	
	


==> figures/system_model_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Rectangle [id:dp47625123460355745] 
\draw   (369,290) -- (433,290) -- (433,338.33) -- (369,338.33) -- cycle ;
%Shape: Rectangle [id:dp8269054923316623] 
\draw   (250.67,45) -- (299.33,45) -- (299.33,70.33) -- (250.67,70.33) -- cycle ;

%Flowchart: Merge [id:dp05926843078582045] 
\draw   (123,37.67) -- (140.33,37.67) -- (131.67,47) -- cycle ;
%Straight Lines [id:da25020509097073473] 
\draw    (132,46) -- (132,58) ;
%Straight Lines [id:da4389307794565722] 
\draw    (132,58) -- (120,58) ;

%Flowchart: Merge [id:dp9998969524856705] 
\draw   (123,177.67) -- (140.33,177.67) -- (131.67,187) -- cycle ;
%Straight Lines [id:da06265136775856273] 
\draw    (132,186) -- (132,198) ;
%Straight Lines [id:da2768766475232953] 
\draw    (132,198) -- (120,198) ;

%Flowchart: Merge [id:dp8445410672083118] 
\draw   (205,37.67) -- (222.33,37.67) -- (213.67,47) -- cycle ;
%Straight Lines [id:da35422812245492796] 
\draw    (214,46) -- (214,58) ;
%Straight Lines [id:da8337665013616491] 
\draw    (247,58) -- (214,58) ;
\draw [shift={(250,58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16857429080279118] 
\draw    (226,58) -- (226,94) ;
\draw [shift={(226,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5232059339300164] 
\draw    (226,94) -- (247,94) ;
\draw [shift={(250,94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Flowchart: Merge [id:dp5994941444693973] 
\draw   (205,178) -- (222.33,178) -- (213.67,187.33) -- cycle ;
%Straight Lines [id:da219107288511452] 
\draw    (214,186.33) -- (214,198.33) ;
%Straight Lines [id:da6163264795483931] 
\draw    (247,198.33) -- (214,198.33) ;
\draw [shift={(250,198.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14969033166325096] 
\draw    (226,198.33) -- (226,234.33) ;
\draw [shift={(226,198.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da15870017707726158] 
\draw    (226,234.33) -- (247,234.33) ;
\draw [shift={(250,234.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Rectangle [id:dp8402486744102764] 
\draw   (251,81.67) -- (299.67,81.67) -- (299.67,107) -- (251,107) -- cycle ;

%Shape: Rectangle [id:dp7083649818091837] 
\draw   (250.33,186.67) -- (299,186.67) -- (299,212) -- (250.33,212) -- cycle ;

%Shape: Rectangle [id:dp8037314939403104] 
\draw   (250.67,221.33) -- (299.33,221.33) -- (299.33,246.67) -- (250.67,246.67) -- cycle ;

%Straight Lines [id:da3060875361038655] 
\draw    (299.67,56) -- (396,56.97) ;
\draw [shift={(399,57)}, rotate = 180.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Triangle [id:dp9277282201814974] 
\draw   (425.49,58.1) -- (400,72) -- (399.67,44.82) -- cycle ;
%Straight Lines [id:da9784893938484145] 
\draw    (396,61) -- (385,61) ;
\draw [shift={(399,61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5046338115132427] 
\draw    (393.33,70.33) -- (377.33,70.33) ;
%Straight Lines [id:da5132576402872224] 
\draw    (425.67,58) -- (463.64,58) ;
%Straight Lines [id:da683776713199939] 
\draw    (424.65,94) -- (463.35,94) ;
%Straight Lines [id:da08090677524432777] 
\draw    (463.57,314) -- (432.8,314) ;
%Straight Lines [id:da2324400545273817] 
\draw    (426.16,200.67) -- (464.33,200.67) ;
%Straight Lines [id:da5970205924845653] 
\draw    (426.6,236.67) -- (464.05,236.67) ;
%Straight Lines [id:da22183067892696906] 
\draw    (463.84,57.33) -- (463.84,236.33) ;
%Straight Lines [id:da13953695103092034] 
\draw    (463.58,236.33) -- (463.58,314) ;
%Straight Lines [id:da4007486733579275] 
\draw    (442.58,320.33) -- (454.58,307.67) ;
%Straight Lines [id:da06558152981078313] 
\draw    (464,192.33) -- (489.41,192.33) ;
%Straight Lines [id:da8072665752386348] 
\draw    (490.26,135) -- (490.26,247) ;
%Straight Lines [id:da45513220638362806] 
\draw    (490.26,135) -- (512.67,135) ;
\draw [shift={(515.67,135)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da047076190894561165] 
\draw    (490.26,247) -- (512.67,247) ;
\draw [shift={(515.67,247)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da5189115339801873] 
\draw    (385,61) -- (385,70) ;
%Straight Lines [id:da8976291140612185] 
\draw    (299,93) -- (396.33,93.65) ;
\draw [shift={(399.33,93.67)}, rotate = 180.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14772366295164407] 
\draw    (393.67,107) -- (377.67,107) ;
%Shape: Triangle [id:dp7043906249829586] 
\draw   (425.49,93.77) -- (400,107.67) -- (399.67,80.48) -- cycle ;
%Straight Lines [id:da8514263890260092] 
\draw    (396.33,97.67) -- (385.33,97.67) ;
\draw [shift={(399.33,97.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da622630650439455] 
\draw    (385.33,97.67) -- (385.33,106.67) ;
%Shape: Rectangle [id:dp6666947176853959] 
\draw   (515.67,93) -- (577.78,93) -- (577.78,177.67) -- (515.67,177.67) -- cycle ;
%Shape: Rectangle [id:dp9308568325956066] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (370,36.33) -- (434.67,36.33) -- (434.67,267.67) -- (370,267.67) -- cycle ;
%Straight Lines [id:da40910320178206705] 
\draw    (300,198.67) -- (396.33,199.64) ;
\draw [shift={(399.33,199.67)}, rotate = 180.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Triangle [id:dp6407978941500339] 
\draw   (425.83,200.77) -- (400.33,214.67) -- (400.01,187.48) -- cycle ;
%Straight Lines [id:da36839568978789505] 
\draw    (396.33,203.67) -- (385.33,203.67) ;
\draw [shift={(399.33,203.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da32195463637132504] 
\draw    (393.67,213) -- (377.67,213) ;
%Straight Lines [id:da8047259648649894] 
\draw    (385.33,203.67) -- (385.33,212.67) ;
%Straight Lines [id:da6942545869419399] 
\draw    (300.33,235.67) -- (397.67,236.31) ;
\draw [shift={(400.67,236.33)}, rotate = 180.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da94598171360663] 
\draw    (395,249.67) -- (379,249.67) ;
%Shape: Triangle [id:dp6164459885201885] 
\draw   (426.83,236.43) -- (401.33,250.33) -- (401.01,223.15) -- cycle ;
%Straight Lines [id:da07320953265259011] 
\draw    (397.67,240.33) -- (386.67,240.33) ;
\draw [shift={(400.67,240.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da31444945753567666] 
\draw    (386.67,240.33) -- (386.67,249.33) ;
%Straight Lines [id:da5596933206670285] 
\draw    (356.67,236) -- (356,298) ;
\draw [shift={(356.67,236)}, rotate = 90.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da44129341998979954] 
\draw    (356,298) -- (366,298) ;
\draw [shift={(369,298)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da08570414719919395] 
\draw    (341,199) -- (341,228) ;
\draw [shift={(341,199)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8861792584462385] 
\draw    (341,244) -- (341,309.33) ;
%Straight Lines [id:da022003763614310223] 
\draw    (341,309.33) -- (366,309.33) ;
\draw [shift={(369,309.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Arc [id:dp6052833188096431] 
\draw  [draw opacity=0] (340.29,243.9) .. controls (344.1,243.28) and (347,239.98) .. (347,236) .. controls (347,232.04) and (344.12,228.75) .. (340.34,228.11) -- (339,236) -- cycle ; \draw   (340.29,243.9) .. controls (344.1,243.28) and (347,239.98) .. (347,236) .. controls (347,232.04) and (344.12,228.75) .. (340.34,228.11) ;

%Straight Lines [id:da39016998792722957] 
\draw    (327,92.33) -- (326.67,133.67) ;
\draw [shift={(327,92.33)}, rotate = 90.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da18321805744551223] 
\draw    (327,244) -- (327,320) ;
%Straight Lines [id:da16194741634543064] 
\draw    (327,320) -- (366,320) ;
\draw [shift={(369,320)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Arc [id:dp7273322034751615] 
\draw  [draw opacity=0] (326.29,243.9) .. controls (330.1,243.28) and (333,239.98) .. (333,236) .. controls (333,232.04) and (330.12,228.75) .. (326.34,228.11) -- (325,236) -- cycle ; \draw   (326.29,243.9) .. controls (330.1,243.28) and (333,239.98) .. (333,236) .. controls (333,232.04) and (330.12,228.75) .. (326.34,228.11) ;
%Shape: Arc [id:dp27378664413432974] 
\draw  [draw opacity=0] (326.29,206.23) .. controls (330.1,205.61) and (333,202.31) .. (333,198.33) .. controls (333,194.37) and (330.12,191.08) .. (326.34,190.45) -- (325,198.33) -- cycle ; \draw   (326.29,206.23) .. controls (330.1,205.61) and (333,202.31) .. (333,198.33) .. controls (333,194.37) and (330.12,191.08) .. (326.34,190.45) ;
%Straight Lines [id:da2876099001225876] 
\draw    (326.29,206.23) -- (326.34,227.45) ;
%Straight Lines [id:da3169045888762674] 
\draw    (326.34,190.45) -- (326.33,158.33) ;

%Straight Lines [id:da5938228530230687] 
\draw    (312,101.33) -- (311.67,134.33) ;
%Straight Lines [id:da7473264270979367] 
\draw    (312,244) -- (311.33,331) ;
%Straight Lines [id:da8376816442001935] 
\draw    (311.33,331) -- (366,331) ;
\draw [shift={(369,331)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Arc [id:dp808307487429466] 
\draw  [draw opacity=0] (311.29,243.9) .. controls (315.1,243.28) and (318,239.98) .. (318,236) .. controls (318,232.04) and (315.12,228.75) .. (311.34,228.11) -- (310,236) -- cycle ; \draw   (311.29,243.9) .. controls (315.1,243.28) and (318,239.98) .. (318,236) .. controls (318,232.04) and (315.12,228.75) .. (311.34,228.11) ;
%Shape: Arc [id:dp5456878632199955] 
\draw  [draw opacity=0] (311.29,206.23) .. controls (315.1,205.61) and (318,202.31) .. (318,198.33) .. controls (318,194.37) and (315.12,191.08) .. (311.34,190.45) -- (310,198.33) -- cycle ; \draw   (311.29,206.23) .. controls (315.1,205.61) and (318,202.31) .. (318,198.33) .. controls (318,194.37) and (315.12,191.08) .. (311.34,190.45) ;
%Straight Lines [id:da11008934371418144] 
\draw    (311.29,206.23) -- (311.34,227.45) ;
%Shape: Arc [id:dp8689893828318331] 
\draw  [draw opacity=0] (312,101.33) .. controls (315.8,100.72) and (318.71,97.42) .. (318.71,93.44) .. controls (318.71,89.48) and (315.83,86.19) .. (312.05,85.55) -- (310.71,93.44) -- cycle ; \draw   (312,101.33) .. controls (315.8,100.72) and (318.71,97.42) .. (318.71,93.44) .. controls (318.71,89.48) and (315.83,86.19) .. (312.05,85.55) ;
%Straight Lines [id:da1454721574647162] 
\draw    (312.05,85.55) -- (312.33,56) ;
\draw [shift={(312.33,56)}, rotate = 270.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9958601239525058] 
\draw    (311.34,190.45) -- (311.33,158.33) ;

%Straight Lines [id:da7794402026746905] 
\draw    (578.33,247) -- (614.33,247) ;
\draw [shift={(617.33,247)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp5924676266505513] 
\draw   (516,204.33) -- (578.11,204.33) -- (578.11,289) -- (516,289) -- cycle ;
%Straight Lines [id:da2811236551997194] 
\draw    (547,177) -- (547,202) ;
\draw [shift={(547,205)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2434868217096784] 
\draw    (547,65) -- (547,90) ;
\draw [shift={(547,93)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (43.67,192.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {Terminal $N_{t}$};
% Text Node
\draw (47.33,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {Terminal $1$};
% Text Node
\draw (263,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{I\{\cdot \}}$};
% Text Node
\draw (263,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{R\{\cdot \}}$};
% Text Node
\draw (263,194.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{R\{\cdot \}}$};
% Text Node
\draw (263,228.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathfrak{I\{\cdot \}}$};
% Text Node
\draw (373,15.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 1-bit ADCs}};
% Text Node
\draw (74.67,115.73) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (398.67,131.07) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (308,131.07) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (322.67,131.07) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (591.33,229.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{x}$};
% Text Node
\draw (537,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{R_{h_{\text{R}}}}$};
% Text Node
\draw (445.06,316.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha $};
% Text Node
\draw (518,231.11) node [anchor=north west][inner sep=0.2pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{42.43pt}\setlength\topsep{0pt}
\begin{center}
LRA-MMSE\\ Detector
\end{center}

\end{minipage}};
% Text Node
\draw (517.67,111.77) node [anchor=north west][inner sep=0.2pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{42.43pt}\setlength\topsep{0pt}
\begin{center}
LRA-MMSE\\ Channel\\ Estimator
\end{center}

\end{minipage}};
% Text Node
\draw (373.67,293.33) node [anchor=north west][inner sep=0.2pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.43pt}\setlength\topsep{0pt}
\begin{center}
$\alpha$ \\Comparator\\ Network
\end{center}

\end{minipage}};
% Text Node
\draw (400,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (400,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (400,84.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (400,91.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (400.33,191.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (400.33,198.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (401.33,226.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (401.33,233.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (552,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{\mathbf{H}}_{\text{R}}$};

\draw[densely dotted] (150,180) -- node[] {} (200,50);
	\draw[densely dotted] (200,180) -- node[] {} (150,50);
	\draw[densely dotted] (150,190) -- node[] {} (200,190);
	\draw[densely dotted] (150,45) -- node[] {} (200,45);
	
\end{tikzpicture}
